When Does Embedding Magnitude Matter? A Cross-Task Functional-Symmetry Framework

Cosine similarity normalizes both sides; dot product normalizes neither. We propose a 2x2 framework that independently controls query-side and document-side normalization, exposing two intermediate variants (QNorm, DNorm) that have not been previously studied. On retrieval with four encoders, evaluated in-domain on MS MARCO and out-of-domain on BEIR, BRIGHT, and multi-hop QA, the unilateral variants outperform both cosine and dot product, with relative gains of up to +72% out-of-domain and +24% on downstream RAG. Cross-evaluation reveals the mechanism: document magnitude scales inference scores while query magnitude modulates training gradients, and the Fisher Information Matrix condition number predicts which side to normalize. We then classify tasks by functional symmetry, defined as whether the aggregate scoring procedure treats Q and C as interchangeable, and test whether the mechanism extends beyond retrieval. On five additional task families (semantic textual similarity, CLIP, knowledge graph completion, few-shot classification, recommender systems), the coarse prediction (cosine for symmetric, magnitude-preserving for asymmetric) holds in every case examined; the unilateral variants beat Cosine on recommendation, and on few-shot classification DNorm beats both Cosine and the standard Euclidean default of Prototypical Networks.

==> floats/fig_clip_framework.tex <==
% Figure: CLIP pre-training framework
\begin{figure}[!t]
  \centering
  \resizebox{0.5\textwidth}{!}{%
  \begin{tikzpicture}[
    scale=0.48,
    every node/.style={font=\scriptsize},
  ]
    \node[font=\small\bfseries, rotate=90] at (-5.8, 0) {Normalization};
    \node[font=\small\bfseries] at (3.8, 3.8) {Loss Direction};
    \node[font=\scriptsize\bfseries] at (0.1, 3.0) {Symmetric};
    \node[font=\scriptsize\bfseries] at (3.8, 3.0) {I2T only};
    \node[font=\scriptsize\bfseries] at (7.5, 3.0) {T2I only};
    \node[font=\scriptsize\bfseries, align=right, anchor=east] at (-1.9, 1.8) {Image Norm};
    \node[font=\scriptsize\bfseries, align=right, anchor=east] at (-1.9, 0) {Text Norm};
    \node[font=\scriptsize\bfseries, align=right, anchor=east] at (-1.9, -1.8) {No Norm};
    \node[draw=gray!60, fill=gray!15, rounded corners=2pt, minimum width=1.7cm, minimum height=1.6cm, align=center, text width=1.5cm] at (0.1, 0.9) {Norm\\[2pt]{\footnotesize\textcolor{gray!60}{$d \approx 0$}}};
    \node[draw=gray!60, fill=gray!15, rounded corners=2pt, minimum width=1.7cm, minimum height=0.7cm, align=center, text width=1.5cm] at (0.1, -1.8) {NoNorm\\[0pt]{\footnotesize\textcolor{gray!60}{$d \approx 0$}}};
    \node[draw=blue!50, fill=blue!10, rounded corners=2pt, minimum width=1.7cm, minimum height=0.7cm, align=center, text width=1.5cm] at (3.8, 1.8) {ImgNorm\\[0pt]{\footnotesize\textcolor{blue!70}{$d{=}1.83$}}};
    \node[text=gray!40] at (3.8, 0) {---};
    \node[draw=blue!50, fill=blue!10, rounded corners=2pt, minimum width=1.7cm, minimum height=0.7cm, align=center, text width=1.5cm] at (3.8, -1.8) {NoNorm\\[0pt]{\footnotesize\textcolor{blue!70}{$d{=}0.58$}}};
    \node[text=gray!40] at (7.5, 1.8) {---};
    \node[draw=red!50, fill=red!10, rounded corners=2pt, minimum width=1.7cm, minimum height=0.7cm, align=center, text width=1.5cm] at (7.5, 0) {TxtNorm\\[0pt]{\footnotesize\textcolor{red!70}{$d{=}2.11$}}};
    \node[draw=red!50, fill=red!10, rounded corners=2pt, minimum width=1.7cm, minimum height=0.7cm, align=center, text width=1.5cm] at (7.5, -1.8) {NoNorm\\[0pt]{\footnotesize\textcolor{red!70}{$d{=}1.31$}}};
  \end{tikzpicture}%
  }% end resizebox
  \caption{CLIP pre-training framework. Gray: symmetric loss yields $d \approx 0$. Blue/red: asymmetric loss enables magnitude learning on non-query side.}
  \label{fig:clip_framework}
\end{figure}


==> floats/fig_cohens_d_scatter.tex <==
% Figure: Cohen's d vs Delta% scatter plot (two-column layout)
\begin{figure*}[t]
  \centering
  % === Left subplot: Contriever ===
  \begin{tikzpicture}
    \begin{axis}[
      name=contriever,
      width=0.48\textwidth,
      height=0.264\textwidth,
      xlabel={Cohen's $d$ (mean $\pm$ std across 3 seeds)},
      ylabel={$\Delta\%$},
      xmin=-1.2, xmax=2.2,
      ymin=-40, ymax=250,
      grid=major,
      grid style={gray!30},
      title={Contriever: $r=0.57$, $p<0.001$},
      title style={font=\small},
      set layers,
      axis on top,
    ]
    % Background color bands for Cohen's d interpretation
    % Large effect: |d| >= 0.8
    \fill[magenta!25, opacity=0.5] (axis cs:-1.2,-40) rectangle (axis cs:-0.8,250);
    \fill[magenta!25, opacity=0.5] (axis cs:0.8,-40) rectangle (axis cs:2.2,250);
    % Medium effect: 0.5 <= |d| < 0.8
    \fill[magenta!15, opacity=0.5] (axis cs:-0.8,-40) rectangle (axis cs:-0.5,250);
    \fill[magenta!15, opacity=0.5] (axis cs:0.5,-40) rectangle (axis cs:0.8,250);
    % Small effect: 0.2 <= |d| < 0.5
    \fill[magenta!8, opacity=0.5] (axis cs:-0.5,-40) rectangle (axis cs:-0.2,250);
    \fill[magenta!8, opacity=0.5] (axis cs:0.2,-40) rectangle (axis cs:0.5,250);

    % In-Domain points (blue squares)
    \addplot[only marks, mark=square*, mark size=2.5pt, blue!70, opacity=0.8,
             error bars/.cd, x dir=both, x explicit, error bar style={blue!50, thick}] coordinates {
        (-0.088,1.5) +- (0.021,0) (-0.155,-0.9) +- (0.006,0)
    };

    % BEIR points (green circles)
    \addplot[only marks, mark=*, mark size=2pt, green!60!black, opacity=0.7,
             error bars/.cd, x dir=both, x explicit, error bar style={green!40!black, thick}] coordinates {
        (0.019,-11.6) +- (0.009,0) (0.959,3.0) +- (0.051,0) (-0.240,8.9) +- (0.003,0)
        (0.129,17.3) +- (0.004,0) (-0.054,16.0) +- (0.003,0) (-0.258,20.3) +- (0.001,0)
        (-0.283,12.7) +- (0.002,0) (-0.591,8.9) +- (0.002,0) (-0.258,16.6) +- (0.011,0)
        (-0.350,17.4) +- (0.002,0) (-0.412,27.9) +- (0.003,0) (-0.221,17.0) +- (0.003,0)
        (-0.135,14.4) +- (0.003,0) (-0.061,19.3) +- (0.003,0) (0.001,13.3) +- (0.004,0)
        (1.109,9.3) +- (0.014,0) (0.169,13.0) +- (0.028,0) (0.753,20.4) +- (0.005,0)
        (-0.069,4.9) +- (0.011,0) (0.144,12.3) +- (0.008,0) (-0.341,1.5) +- (0.003,0)
        (-0.141,8.6) +- (0.013,0) (0.086,13.7) +- (0.002,0) (0.348,20.9) +- (0.012,0)
        (0.217,8.7) +- (0.005,0)
    };

    % BRIGHT points (red triangles)
    \addplot[only marks, mark=triangle*, mark size=3pt, red!70, opacity=0.7,
             error bars/.cd, x dir=both, x explicit, error bar style={red!50, thick}] coordinates {
        (1.481,26.3) +- (0.011,0) (1.136,199.5) +- (0.042,0) (0.776,109.8) +- (0.069,0)
        (1.684,80.8) +- (0.023,0) (1.320,4.7) +- (0.071,0) (1.014,207.8) +- (0.029,0)
        (1.559,96.0) +- (0.012,0) (1.792,122.8) +- (0.010,0) (1.427,42.5) +- (0.007,0)
        (1.089,99.5) +- (0.018,0) (0.461,63.4) +- (0.029,0) (0.510,41.9) +- (0.005,0)
    };

    % MultiHop points (orange pentagons)
    \addplot[only marks, mark=pentagon*, mark size=3pt, orange!80, opacity=0.8,
             error bars/.cd, x dir=both, x explicit, error bar style={orange!60, thick}] coordinates {
        (0.753,20.4) +- (0.005,0) (0.642,8.1) +- (0.002,0) (0.124,5.9) +- (0.007,0)
    };

    % Regression line
    \addplot[dashed, gray, thick, domain=-0.59:1.80] {42.32*x + 18.50};

    % Reference lines
    \draw[gray, thin] (axis cs:-1.2,0) -- (axis cs:2.2,0);
    \draw[gray, thin] (axis cs:0,-40) -- (axis cs:0,250);

    \end{axis}
  \end{tikzpicture}
  \hfill
  % === Right subplot: RetroMAE ===
  \begin{tikzpicture}
    \begin{axis}[
      name=retromae,
      width=0.48\textwidth,
      height=0.264\textwidth,
      xlabel={Cohen's $d$ (mean $\pm$ std across 3 seeds)},
      ylabel={},
      yticklabels={},
      xmin=-1.2, xmax=2.2,
      ymin=-40, ymax=250,
      grid=major,
      grid style={gray!30},
      title={RetroMAE: $r=0.68$, $p<0.001$ (excl.\ pony)},
      title style={font=\small},
      set layers,
      axis on top,
    ]
    % Background color bands for Cohen's d interpretation
    % Large effect: |d| >= 0.8
    \fill[magenta!25, opacity=0.5] (axis cs:-1.2,-40) rectangle (axis cs:-0.8,250);
    \fill[magenta!25, opacity=0.5] (axis cs:0.8,-40) rectangle (axis cs:2.2,250);
    % Medium effect: 0.5 <= |d| < 0.8
    \fill[magenta!15, opacity=0.5] (axis cs:-0.8,-40) rectangle (axis cs:-0.5,250);
    \fill[magenta!15, opacity=0.5] (axis cs:0.5,-40) rectangle (axis cs:0.8,250);
    % Small effect: 0.2 <= |d| < 0.5
    \fill[magenta!8, opacity=0.5] (axis cs:-0.5,-40) rectangle (axis cs:-0.2,250);
    \fill[magenta!8, opacity=0.5] (axis cs:0.2,-40) rectangle (axis cs:0.5,250);

    % In-Domain points (blue squares)
    \addplot[only marks, mark=square*, mark size=2.5pt, blue!70, opacity=0.8,
             error bars/.cd, x dir=both, x explicit, error bar style={blue!50, thick}] coordinates {
        (-0.291,2.2) +- (0.043,0) (-0.387,2.1) +- (0.044,0)
    };

    % BEIR points (green circles)
    \addplot[only marks, mark=*, mark size=2pt, green!60!black, opacity=0.7,
             error bars/.cd, x dir=both, x explicit, error bar style={green!40!black, thick}] coordinates {
        (0.303,17.4) +- (0.012,0) (-0.658,2.4) +- (0.080,0) (-0.316,14.9) +- (0.041,0)
        (0.304,13.5) +- (0.026,0) (-0.022,13.1) +- (0.016,0) (-0.234,29.6) +- (0.014,0)
        (-0.177,25.3) +- (0.017,0) (-0.566,9.7) +- (0.009,0) (-0.392,20.0) +- (0.039,0)
        (-0.233,27.5) +- (0.010,0) (-0.354,32.6) +- (0.017,0) (-0.166,25.0) +- (0.010,0)
        (-0.151,23.5) +- (0.051,0) (-0.090,19.0) +- (0.013,0) (-0.151,1.1) +- (0.011,0)
        (-0.404,-0.6) +- (0.023,0) (-0.113,10.8) +- (0.041,0) (0.099,15.2) +- (0.035,0)
        (-0.063,5.8) +- (0.020,0) (-0.224,4.2) +- (0.036,0) (-0.236,1.9) +- (0.010,0)
        (-0.088,16.5) +- (0.016,0) (0.078,11.8) +- (0.008,0) (0.095,-2.8) +- (0.029,0)
        (-0.628,-5.5) +- (0.027,0)
    };

    % BRIGHT points (red triangles)
    \addplot[only marks, mark=triangle*, mark size=3pt, red!70, opacity=0.7,
             error bars/.cd, x dir=both, x explicit, error bar style={red!50, thick}] coordinates {
        (1.495,167.3) +- (0.138,0) (-0.185,51.1) +- (0.065,0) (-1.022,22.9) +- (0.058,0)
        (0.519,37.6) +- (0.068,0) (-0.563,17.0) +- (0.226,0)
        (0.277,29.1) +- (0.070,0) (0.859,39.5) +- (0.100,0) (0.728,61.6) +- (0.113,0)
        (-0.001,65.4) +- (0.055,0) (0.656,66.4) +- (0.060,0) (0.314,49.7) +- (0.061,0)
    };

    % MultiHop points (orange pentagons)
    \addplot[only marks, mark=pentagon*, mark size=3pt, orange!80, opacity=0.8,
             error bars/.cd, x dir=both, x explicit, error bar style={orange!60, thick}] coordinates {
        (0.099,15.2) +- (0.035,0) (0.177,1.2) +- (0.048,0) (0.010,-0.9) +- (0.011,0)
    };

    % Regression line
    \addplot[dashed, gray, thick, domain=-1.02:1.50] {44.62*x + 25.61};

    % Reference lines
    \draw[gray, thin] (axis cs:-1.2,0) -- (axis cs:2.2,0);
    \draw[gray, thin] (axis cs:0,-40) -- (axis cs:0,250);

    \end{axis}
  \end{tikzpicture}

  \vspace{0.2cm}
  % Shared legend at bottom center
  \begin{tikzpicture}
    \node[draw=none, font=\scriptsize] at (0,0) {
      \tikz\draw[blue!70,fill=blue!70] (0,0) rectangle (0.1,0.1); In-Domain \hspace{0.12cm}
      \tikz\fill[green!60!black] (0,0) circle (0.05); BEIR \hspace{0.12cm}
      \tikz\fill[red!70] (0,-0.05) -- (0.1,-0.05) -- (0.05,0.065) -- cycle; BRIGHT \hspace{0.12cm}
      \tikz\fill[orange!80] (0,0) -- (0.05,0.07) -- (0.1,0.025) -- (0.08,-0.055) -- (0.02,-0.055) -- cycle; MultiHop \hspace{0.12cm}
      \tikz\draw[dashed, gray, thick] (0,0) -- (0.3,0); Regression
    };
  \end{tikzpicture}

  \caption{Per-dataset Cohen's $d$ vs.\ $\Delta\%$ for Contriever (left) and RetroMAE (right). Cohen's $d = (\mu_{\mathrm{rel}} - \mu_{\mathrm{irrel}}) / \sigma_{\mathrm{pooled}}$ measures the standardized difference between relevant ($\mu_{\mathrm{rel}}$) and irrelevant ($\mu_{\mathrm{irrel}}$) document embedding magnitudes, computed from the QueryNorm-trained model. $\Delta\% = (\text{QNorm} - \text{Cosine}) / \text{Cosine} \times 100$ is the relative performance improvement. Linear regression shows significant correlation: Contriever ($r=0.57$, $p<0.001$) and RetroMAE ($r=0.68$, $p<0.001$, excluding bright-pony outlier). Background shading indicates effect size: \colorbox{magenta!25}{large} ($|d| \geq 0.8$), \colorbox{magenta!15}{medium} ($0.5 \leq |d| < 0.8$), \colorbox{magenta!8}{small} ($0.2 \leq |d| < 0.5$), negligible (white). See Appendix~\ref{appendix:cohens_d} for per-dataset values.}
  \label{fig:cohens_d_scatter}
\end{figure*}


==> floats/fig_cohens_d_scatter_qwen.tex <==
% Figure: Cohen's d vs Delta% scatter plot for Qwen models (Appendix)
\begin{figure*}[t]
  \centering
  % === Left subplot: Qwen 82K ===
  \begin{tikzpicture}
    \begin{axis}[
      name=qwen82k,
      width=0.48\textwidth,
      height=0.264\textwidth,
      xlabel={Cohen's $d$ (single seed)},
      ylabel={$\Delta\%$},
      xmin=-1.0, xmax=1.2,
      ymin=-110, ymax=20,
      grid=major,
      grid style={gray!30},
      title={Qwen 82K: $r=-0.31$, $p=0.047$},
      title style={font=\small},
      set layers,
      axis on top,
    ]
    % Background color bands for Cohen's d interpretation
    % Large effect: |d| >= 0.8
    \fill[magenta!25, opacity=0.5] (axis cs:-1.0,-110) rectangle (axis cs:-0.8,20);
    \fill[magenta!25, opacity=0.5] (axis cs:0.8,-110) rectangle (axis cs:1.2,20);
    % Medium effect: 0.5 <= |d| < 0.8
    \fill[magenta!15, opacity=0.5] (axis cs:-0.8,-110) rectangle (axis cs:-0.5,20);
    \fill[magenta!15, opacity=0.5] (axis cs:0.5,-110) rectangle (axis cs:0.8,20);
    % Small effect: 0.2 <= |d| < 0.5
    \fill[magenta!8, opacity=0.5] (axis cs:-0.5,-110) rectangle (axis cs:-0.2,20);
    \fill[magenta!8, opacity=0.5] (axis cs:0.2,-110) rectangle (axis cs:0.5,20);

    % In-Domain points (blue squares)
    \addplot[only marks, mark=square*, mark size=2.5pt, blue!70, opacity=0.8] coordinates {
        (-0.011,-4.6) (-0.074,1.6)
    };

    % BEIR points (green circles)
    \addplot[only marks, mark=*, mark size=2pt, green!60!black, opacity=0.7] coordinates {
        (0.018,-1.8) (0.264,-51.9) (0.137,-71.0) (0.303,-30.4) (-0.209,-4.1)
        (0.217,-24.3) (-0.062,-36.0) (0.029,-7.3) (0.033,-4.3) (0.059,0.8)
        (-0.018,3.1) (-0.115,-12.1) (-0.005,-5.5) (0.011,-15.8) (0.228,-45.3)
        (0.083,-99.9) (0.049,-10.7) (0.106,1.2) (-0.028,-5.3) (0.139,-23.8)
        (0.097,3.2) (-0.097,-2.0) (0.007,-9.9) (0.161,-3.5) (0.057,-11.6)
    };

    % BRIGHT points (red triangles)
    \addplot[only marks, mark=triangle*, mark size=3pt, red!70, opacity=0.7] coordinates {
        (0.934,-100.0) (0.396,-97.0) (0.260,-100.0) (0.148,-100.0) (0.813,-100.0)
        (-0.220,-100.0) (0.444,-100.0) (-0.828,-95.9) (0.478,-100.0) (0.734,-100.0)
        (-0.726,-97.2) (0.761,-100.0)
    };

    % MultiHop points (orange pentagons)
    \addplot[only marks, mark=pentagon*, mark size=3pt, orange!80, opacity=0.8] coordinates {
        (0.025,-9.4) (0.310,-0.6)
    };

    % Regression line (negative slope)
    \addplot[dashed, gray, thick, domain=-0.83:0.93] {-39.90*x + -35.99};

    % Reference lines
    \draw[gray, thin] (axis cs:-1.0,0) -- (axis cs:1.2,0);
    \draw[gray, thin] (axis cs:0,-110) -- (axis cs:0,20);

    \end{axis}
  \end{tikzpicture}
  \hfill
  % === Right subplot: Qwen 503K ===
  \begin{tikzpicture}
    \begin{axis}[
      name=qwen503k,
      width=0.48\textwidth,
      height=0.264\textwidth,
      xlabel={Cohen's $d$ (single seed)},
      ylabel={},
      yticklabels={},
      xmin=-1.4, xmax=1.2,
      ymin=-110, ymax=20,
      grid=major,
      grid style={gray!30},
      title={Qwen 503K: $r=-0.20$, $p=0.211$},
      title style={font=\small},
      set layers,
      axis on top,
    ]
    % Background color bands for Cohen's d interpretation
    % Large effect: |d| >= 0.8
    \fill[magenta!25, opacity=0.5] (axis cs:-1.4,-110) rectangle (axis cs:-0.8,20);
    \fill[magenta!25, opacity=0.5] (axis cs:0.8,-110) rectangle (axis cs:1.2,20);
    % Medium effect: 0.5 <= |d| < 0.8
    \fill[magenta!15, opacity=0.5] (axis cs:-0.8,-110) rectangle (axis cs:-0.5,20);
    \fill[magenta!15, opacity=0.5] (axis cs:0.5,-110) rectangle (axis cs:0.8,20);
    % Small effect: 0.2 <= |d| < 0.5
    \fill[magenta!8, opacity=0.5] (axis cs:-0.5,-110) rectangle (axis cs:-0.2,20);
    \fill[magenta!8, opacity=0.5] (axis cs:0.2,-110) rectangle (axis cs:0.5,20);

    % In-Domain points (blue squares)
    \addplot[only marks, mark=square*, mark size=2.5pt, blue!70, opacity=0.8] coordinates {
        (0.022,-8.5) (-0.055,-19.3)
    };

    % BEIR points (green circles)
    \addplot[only marks, mark=*, mark size=2pt, green!60!black, opacity=0.7] coordinates {
        (-0.118,-17.4) (0.192,-75.7) (0.084,-91.6) (0.279,-67.5) (-0.026,-5.5)
        (0.237,-39.7) (0.098,-86.9) (-0.019,-15.2) (-0.061,-8.4) (-0.010,-5.1)
        (-0.011,-3.0) (-0.115,-30.2) (-0.067,-20.1) (0.058,-37.2) (0.153,-51.3)
        (0.113,-97.7) (-0.013,-22.0) (0.062,-12.8) (-0.051,-10.9) (0.164,-98.6)
        (-0.007,-15.6) (-0.064,-14.0) (-0.003,-16.3) (0.015,-18.3) (-0.064,-32.1)
    };

    % BRIGHT points (red triangles)
    \addplot[only marks, mark=triangle*, mark size=3pt, red!70, opacity=0.7] coordinates {
        (0.889,-100.0) (0.460,-98.0) (0.127,-100.0) (-0.562,-100.0) (0.799,-100.0)
        (0.003,-100.0) (-0.661,-100.0) (-1.214,-95.8) (0.563,-100.0) (0.703,-100.0)
        (-0.123,-94.4) (0.741,-100.0)
    };

    % MultiHop points (orange pentagons)
    \addplot[only marks, mark=pentagon*, mark size=3pt, orange!80, opacity=0.8] coordinates {
        (0.040,-8.3) (0.277,-9.0)
    };

    % Regression line (negative slope, not significant)
    \addplot[dashed, gray, thick, domain=-1.21:0.89] {-21.61*x + -50.37};

    % Reference lines
    \draw[gray, thin] (axis cs:-1.4,0) -- (axis cs:1.2,0);
    \draw[gray, thin] (axis cs:0,-110) -- (axis cs:0,20);

    \end{axis}
  \end{tikzpicture}

  \vspace{0.2cm}
  % Shared legend at bottom center
  \begin{tikzpicture}
    \node[draw=none, font=\scriptsize] at (0,0) {
      \tikz\draw[blue!70,fill=blue!70] (0,0) rectangle (0.1,0.1); In-Domain \hspace{0.12cm}
      \tikz\fill[green!60!black] (0,0) circle (0.05); BEIR \hspace{0.12cm}
      \tikz\fill[red!70] (0,-0.05) -- (0.1,-0.05) -- (0.05,0.065) -- cycle; BRIGHT \hspace{0.12cm}
      \tikz\fill[orange!80] (0,0) -- (0.05,0.07) -- (0.1,0.025) -- (0.08,-0.055) -- (0.02,-0.055) -- cycle; MultiHop \hspace{0.12cm}
      \tikz\draw[dashed, gray, thick] (0,0) -- (0.3,0); Regression
    };
  \end{tikzpicture}

  \caption{Per-dataset Cohen's $d$ vs.\ $\Delta\%$ for Qwen 82K (left) and Qwen 503K (right). Unlike Contriever and RetroMAE (Figure~\ref{fig:cohens_d_scatter}), which were finetuned from pre-trained retrievers, Qwen was trained from a foundation LLM. Qwen shows \textbf{negative} $\Delta\%$ values (QNorm performs worse than Cosine) and a \textbf{negative correlation} between Cohen's $d$ and $\Delta\%$. Although relevant documents have slightly larger magnitudes on average (Cohen's $d > 0$ for most datasets), the effect size is small and the distributions overlap substantially. This suggests that foundation LLMs, lacking retrieval-specific pre-training, have difficulty learning to leverage document magnitude for retrieval.}
  \label{fig:cohens_d_scatter_qwen}
\end{figure*}


==> floats/fig_convergence_curves.tex <==
% Convergence curves figure using pgfplots
% Auto-generated by write/plot/generate_convergence_latex.py

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.0cm,
    },
    width=0.36\textwidth,
    height=0.26\textwidth,
    xlabel={Training Steps},
    xmin=0, xmax=35000,
    xtick={0, 5000, 10000, 15000, 20000, 25000, 30000, 35000},
    xticklabels={0, 5k, 10k, 15k, 20k, 25k, 30k, 35k},
    scaled x ticks=false,
    ymin=0.87, ymax=0.96,
    grid=major,
    grid style={dashed,gray!30},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\normalsize\bfseries},
    every axis plot/.append style={semithick, dashed, mark size=1.5pt},
]

% Contriever subplot
\nextgroupplot[title={Contriever}, ylabel={Val NDCG@10}]
\addplot[blue!80, semithick, dashed, mark=square*, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.9027) (1500,0.9152) (3000,0.9195) (4000,0.9211) (5500,0.9241) (7000,0.9259) (8000,0.9255) (9500,0.9263) (11000,0.9272) (12000,0.9266) (13500,0.9275) (14500,0.9275) (16000,0.9281) (17500,0.9283) (18500,0.9275) (20000,0.9278) (21500,0.9273) (22500,0.9276) (24000,0.9276) (25000,0.9274) (26500,0.9277) (28000,0.9276) (29000,0.9280) (30500,0.9282) (32000,0.9280)};
\addplot[orange, semithick, dashed, mark=diamond*, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.9103) (1500,0.9192) (3000,0.9237) (4000,0.9258) (5500,0.9276) (6500,0.9283) (8000,0.9299) (9500,0.9305) (10500,0.9323) (12000,0.9321) (13000,0.9318) (14500,0.9330) (16000,0.9332) (17000,0.9335) (18500,0.9334) (19500,0.9343) (21000,0.9347) (22000,0.9344) (23500,0.9349) (25000,0.9350) (26000,0.9349) (27500,0.9349) (28500,0.9349) (30000,0.9349) (31500,0.9350)};
\addplot[red!80, semithick, dashed, mark=triangle*, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.8818) (1500,0.8949) (3000,0.9021) (4000,0.9062) (5500,0.9052) (6500,0.9090) (8000,0.9113) (9500,0.9110) (10500,0.9137) (12000,0.9133) (13000,0.9133) (14500,0.9148) (16000,0.9148) (17000,0.9154) (18500,0.9160) (19500,0.9163) (21000,0.9164) (22000,0.9168) (23500,0.9165) (25000,0.9168) (26000,0.9169) (27500,0.9170) (28500,0.9169) (30000,0.9169) (31500,0.9170)};
\addplot[teal, thick, mark=o, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.9064) (1500,0.9182) (3000,0.9246) (4000,0.9257) (5500,0.9295) (6500,0.9302) (8000,0.9316) (9500,0.9323) (10500,0.9327) (12000,0.9334) (13000,0.9332) (14500,0.9336) (16000,0.9337) (17000,0.9336) (18500,0.9345) (19500,0.9347) (21000,0.9352) (22000,0.9354) (23500,0.9350) (25000,0.9354) (26000,0.9354) (27500,0.9356) (28500,0.9355) (30000,0.9355) (31500,0.9356)};
\addplot[magenta, very thick, mark=*, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.9126) (1500,0.9202) (3000,0.9263) (4000,0.9291) (5500,0.9302) (6500,0.9316) (8000,0.9322) (9500,0.9321) (10500,0.9329) (12000,0.9331) (13000,0.9333) (14500,0.9345) (16000,0.9344) (17000,0.9345) (18500,0.9347) (19500,0.9348) (21000,0.9354) (22000,0.9356) (23500,0.9358) (25000,0.9357) (26000,0.9356) (27500,0.9355) (28500,0.9355) (30000,0.9357) (31500,0.9357)};

% RetroMAE subplot
\nextgroupplot[title={RetroMAE}, yticklabels={}]
\addplot[blue!80, semithick, dashed, mark=square*, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.8967) (1500,0.9064) (3000,0.9105) (4000,0.9133) (5500,0.9132) (6500,0.9160) (8000,0.9165) (9500,0.9165) (10500,0.9170) (12000,0.9170) (13000,0.9179) (14500,0.9174) (16000,0.9171) (17000,0.9179) (18500,0.9176) (19500,0.9168) (21000,0.9174) (22000,0.9166) (23500,0.9174) (25000,0.9178) (26000,0.9181) (27500,0.9176) (28500,0.9176) (30000,0.9173) (31500,0.9174)};
\addplot[orange, semithick, dashed, mark=diamond*, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.8768) (1500,0.8978) (3000,0.9111) (4000,0.9111) (5500,0.9152) (6500,0.9188) (8000,0.9200) (9500,0.9202) (10500,0.9241) (12000,0.9254) (13000,0.9238) (14500,0.9257) (16000,0.9265) (17000,0.9274) (18500,0.9279) (19500,0.9283) (21000,0.9299) (22000,0.9301) (23500,0.9291) (25000,0.9299) (26000,0.9299) (27500,0.9300) (28500,0.9305) (30000,0.9302) (31500,0.9303)};
\addplot[red!80, semithick, dashed, mark=triangle*, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.8885) (1500,0.8992) (3000,0.9011) (4000,0.9032) (5500,0.9035) (6500,0.9042) (8000,0.9067) (9500,0.9055) (10500,0.9094) (12000,0.9100) (13000,0.9099) (14500,0.9083) (16000,0.9114) (17000,0.9126) (18500,0.9113) (19500,0.9118) (21000,0.9105) (22000,0.9109) (23500,0.9101) (25000,0.9099) (26000,0.9110) (27500,0.9106) (28500,0.9107) (30000,0.9106) (31500,0.9107)};
\addplot[teal, thick, mark=o, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.9017) (1500,0.9123) (3000,0.9186) (4000,0.9190) (5500,0.9229) (6500,0.9239) (8000,0.9248) (9500,0.9244) (10500,0.9274) (12000,0.9274) (13000,0.9280) (14500,0.9275) (16000,0.9276) (17000,0.9284) (18500,0.9282) (19500,0.9287) (21000,0.9302) (22000,0.9308) (23500,0.9303) (25000,0.9302) (26000,0.9308) (27500,0.9307) (28500,0.9307) (30000,0.9305) (31500,0.9306)};
\addplot[magenta, very thick, mark=*, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.9014) (1500,0.9130) (3000,0.9194) (4000,0.9193) (5500,0.9217) (6500,0.9237) (8000,0.9233) (9500,0.9263) (10500,0.9276) (12000,0.9272) (13000,0.9265) (14500,0.9275) (16000,0.9276) (17000,0.9294) (18500,0.9293) (19500,0.9290) (21000,0.9287) (22000,0.9305) (23500,0.9297) (25000,0.9299) (26000,0.9307) (27500,0.9309) (28500,0.9307) (30000,0.9306) (31500,0.9307)};

% E5 subplot
\nextgroupplot[title={E5}, yticklabels={}]
\addplot[blue!80, semithick, dashed, mark=square*, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.9336) (1500,0.9369) (3000,0.9376) (4000,0.9378) (5500,0.9380) (6500,0.9382) (8000,0.9390) (9500,0.9383) (10500,0.9388) (12000,0.9391) (13000,0.9393) (14500,0.9391) (16000,0.9389) (17000,0.9393) (18500,0.9395) (19500,0.9394) (21000,0.9392) (22000,0.9393) (23500,0.9390) (25000,0.9390) (26000,0.9388) (27500,0.9388) (28500,0.9389) (30000,0.9387) (31500,0.9388)};
\addplot[orange, semithick, dashed, mark=diamond*, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.9284) (1500,0.9284) (3000,0.9304) (4000,0.9341) (5500,0.9333) (6500,0.9346) (8000,0.9372) (9500,0.9371) (10500,0.9390) (12000,0.9387) (13000,0.9389) (14500,0.9395) (16000,0.9402) (17000,0.9415) (18500,0.9420) (19500,0.9423) (21000,0.9423) (22000,0.9430) (23500,0.9435) (25000,0.9437) (26000,0.9435) (27500,0.9439) (28500,0.9438) (30000,0.9441) (31500,0.9441)};
\addplot[red!80, semithick, dashed, mark=triangle*, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.9288) (1500,0.9335) (3000,0.9391) (4000,0.9395) (5500,0.9407) (6500,0.9418) (8000,0.9424) (9500,0.9442) (10500,0.9434) (12000,0.9447) (13000,0.9430) (14500,0.9433) (16000,0.9430) (17000,0.9457) (18500,0.9452) (19500,0.9455) (21000,0.9453) (22000,0.9461) (23500,0.9459) (25000,0.9457) (26000,0.9458) (27500,0.9461) (28500,0.9460) (30000,0.9460) (31500,0.9460)};
\addplot[teal, thick, mark=o, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.9354) (1500,0.9406) (3000,0.9434) (4000,0.9442) (5500,0.9446) (6500,0.9439) (8000,0.9458) (9500,0.9456) (10500,0.9464) (12000,0.9462) (13000,0.9457) (14500,0.9470) (16000,0.9463) (17000,0.9463) (18500,0.9474) (19500,0.9480) (21000,0.9475) (22000,0.9478) (23500,0.9479) (25000,0.9475) (26000,0.9480) (27500,0.9479) (28500,0.9480) (30000,0.9479) (31500,0.9477)};
\addplot[magenta, very thick, mark=*, mark size=1.5pt, mark repeat=5]
    coordinates {(500,0.9329) (1500,0.9377) (3000,0.9418) (4000,0.9423) (5500,0.9426) (6500,0.9434) (8000,0.9431) (9500,0.9445) (10500,0.9453) (12000,0.9448) (13000,0.9446) (14500,0.9450) (16000,0.9447) (17000,0.9456) (18500,0.9466) (19500,0.9473) (21000,0.9469) (22000,0.9477) (23500,0.9468) (25000,0.9466) (26000,0.9470) (27500,0.9473) (28500,0.9472) (30000,0.9473) (31500,0.9474)};

\end{groupplot}
\end{tikzpicture}
\vspace{0.5em}
\centerline{%
  \tikz{\draw[blue!80, semithick, dashed] (0,0) -- (0.5,0); \node[blue!80, mark size=2pt] at (0.25,0) {\pgfuseplotmark{square*}};} \small~Cosine \quad
  \tikz{\draw[orange, semithick, dashed] (0,0) -- (0.5,0); \node[orange, mark size=2pt] at (0.25,0) {\pgfuseplotmark{diamond*}};} \small~Dot \quad
  \tikz{\draw[red!80, semithick, dashed] (0,0) -- (0.5,0); \node[red!80, mark size=2pt] at (0.25,0) {\pgfuseplotmark{triangle*}};} \small~QNorm \quad
  \tikz{\draw[teal, thick] (0,0) -- (0.5,0); \node[teal, mark size=2pt] at (0.25,0) {\pgfuseplotmark{o}};} \small~DNorm \quad
  \tikz{\draw[magenta, very thick] (0,0) -- (0.5,0); \node[magenta, mark size=2pt] at (0.25,0) {\pgfuseplotmark{*}};} \small~Learnable%
}
\caption{Validation NDCG@10 during training for Contriever, RetroMAE, and E5 with different similarity functions (seed=0). All models demonstrate stable convergence across all loss function variants.}
\label{fig:convergence_curves}
\end{figure*}

==> floats/fig_cross_eval_combined.tex <==
% Combined cross-evaluation results: 6 models x 2 rows (In-Domain, OOD)
% Data extracted from: fig_cross_eval_finetune.tex, fig_cross_eval_qwen.tex, fig_cross_eval_random_init.tex
\begin{figure*}[t]
\centering
\pgfplotsset{
    cross eval compact/.style={
        ybar,
        bar width=5pt,
        enlarge x limits=0.18,
        ylabel style={font=\scriptsize},
        ymin=0,
        symbolic x coords={Cos,Dot,QN,DN,Ln},
        xtick=data,
        x tick label style={font=\scriptsize, rotate=45, anchor=east},
        y tick label style={font=\scriptsize},
        title style={font=\small},
        width=0.26\textwidth,
        height=3.6cm,
        nodes near coords,
        nodes near coords style={font=\tiny, rotate=90, anchor=west, inner sep=1pt},
        every node near coord/.append style={xshift=0pt, yshift=0pt},
        legend style={font=\scriptsize},
    },
    diag compact/.style={
        ybar,
        bar width=5pt,
        fill=none,
        postaction={pattern=north east lines, pattern color=white},
        draw=black,
        line width=0.5pt,
        forget plot,
        nodes near coords={},
    },
}
\colorlet{coscolor}{blue!65}
\colorlet{dotcolor}{orange!85}
\colorlet{lncolor}{magenta!75}
\definecolor{goldstar}{RGB}{255,180,0} % gold

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=6 by 2,
        horizontal sep=0.3cm,
        vertical sep=0.4cm,
    },
    cross eval compact,
]

%========== Row 1: In-Domain ==========

% Contriever FT ID (best=58.3 Ln lncolor)
\nextgroupplot[title={Contriever}, ymax=85, ylabel={In-Domain}, xticklabels={}]
\addplot[fill=coscolor, bar shift=-6pt] coordinates {(Cos,57.5) (Dot,54.2) (QN,53.8) (DN,56.2) (Ln,55.0)};
\addplot[fill=dotcolor, bar shift=0pt] coordinates {(Cos,54.0) (Dot,56.4) (QN,57.7) (DN,51.3) (Ln,51.5)};
\addplot[fill=lncolor, bar shift=6pt] coordinates {(Ln,58.3)};
\addplot[diag compact, bar shift=-6pt] coordinates {(Cos,57.5) (DN,56.2)};
\addplot[diag compact, bar shift=0pt] coordinates {(Dot,56.4) (QN,57.7)};
\addplot[diag compact, bar shift=6pt] coordinates {(Ln,58.3)};
\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt, xshift=6pt] at (axis cs:Ln,79) {};

% RetroMAE FT ID (best=59.8 Ln lncolor)
\nextgroupplot[title={RetroMAE}, ymax=85, yticklabels={}, xticklabels={}]
\addplot[fill=coscolor, bar shift=-6pt] coordinates {(Cos,56.3) (Dot,51.8) (QN,57.4) (DN,58.6) (Ln,58.4)};
\addplot[fill=dotcolor, bar shift=0pt] coordinates {(Cos,56.5) (Dot,58.2) (QN,57.6) (DN,43.9) (Ln,54.2)};
\addplot[fill=lncolor, bar shift=6pt] coordinates {(Ln,59.8)};
\addplot[diag compact, bar shift=-6pt] coordinates {(Cos,56.3) (DN,58.6)};
\addplot[diag compact, bar shift=0pt] coordinates {(Dot,58.2) (QN,57.6)};
\addplot[diag compact, bar shift=6pt] coordinates {(Ln,59.8)};
\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt, xshift=6pt] at (axis cs:Ln,79) {};

% Qwen 82K ID (best=56.5 Ln lncolor)
\nextgroupplot[title={Qwen 82K}, ymax=85, yticklabels={}, xticklabels={}]
\addplot[fill=coscolor, bar shift=-6pt] coordinates {(Cos,54.3) (Dot,0.0) (QN,0.4) (DN,49.4) (Ln,54.9)};
\addplot[fill=dotcolor, bar shift=0pt] coordinates {(Cos,54.1) (Dot,14.9) (QN,50.4) (DN,0.0) (Ln,49.9)};
\addplot[fill=lncolor, bar shift=6pt] coordinates {(Ln,56.5)};
\addplot[diag compact, bar shift=-6pt] coordinates {(Cos,54.3) (DN,49.4)};
\addplot[diag compact, bar shift=0pt] coordinates {(Dot,14.9) (QN,50.4)};
\addplot[diag compact, bar shift=6pt] coordinates {(Ln,56.5)};
\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt, xshift=6pt] at (axis cs:Ln,79) {};

% Qwen 503K ID (best=60.9 DN coscolor)
\nextgroupplot[title={Qwen 503K}, ymax=85, yticklabels={}, xticklabels={}]
\addplot[fill=coscolor, bar shift=-6pt] coordinates {(Cos,58.2) (Dot,0.3) (QN,0.3) (DN,60.9) (Ln,41.1)};
\addplot[fill=dotcolor, bar shift=0pt] coordinates {(Cos,58.4) (Dot,24.9) (QN,49.9) (DN,0.4) (Ln,38.0)};
\addplot[fill=lncolor, bar shift=6pt] coordinates {(Ln,38.6)};
\addplot[diag compact, bar shift=-6pt] coordinates {(Cos,58.2) (DN,60.9)};
\addplot[diag compact, bar shift=0pt] coordinates {(Dot,24.9) (QN,49.9)};
\addplot[diag compact, bar shift=6pt] coordinates {(Ln,38.6)};
\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt, xshift=-6pt] at (axis cs:DN,79) {};

% Contriever RI ID (best=38.0 Cos coscolor)
\nextgroupplot[title={Contriever}, ymax=62, yticklabels={}, xticklabels={}]
\addplot[fill=coscolor, bar shift=-6pt] coordinates {(Cos,38.0) (Dot,22.4) (QN,29.6) (DN,31.9) (Ln,32.9)};
\addplot[fill=dotcolor, bar shift=0pt] coordinates {(Cos,17.7) (Dot,25.3) (QN,21.7) (DN,0.2) (Ln,15.3)};
\addplot[fill=lncolor, bar shift=6pt] coordinates {(Ln,26.2)};
\addplot[diag compact, bar shift=-6pt] coordinates {(Cos,38.0) (DN,31.9)};
\addplot[diag compact, bar shift=0pt] coordinates {(Dot,25.3) (QN,21.7)};
\addplot[diag compact, bar shift=6pt] coordinates {(Ln,26.2)};
\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt, xshift=-6pt] at (axis cs:Cos,57) {};

% RetroMAE RI ID (best=39.9 Cos coscolor)
\nextgroupplot[title={RetroMAE}, ymax=62, yticklabels={}, xticklabels={}]
\addplot[fill=coscolor, bar shift=-6pt] coordinates {(Cos,39.9) (Dot,34.6) (QN,36.9) (DN,36.5) (Ln,37.5)};
\addplot[fill=dotcolor, bar shift=0pt] coordinates {(Cos,26.2) (Dot,31.0) (QN,29.7) (DN,1.2) (Ln,22.1)};
\addplot[fill=lncolor, bar shift=6pt] coordinates {(Ln,31.6)};
\addplot[diag compact, bar shift=-6pt] coordinates {(Cos,39.9) (DN,36.5)};
\addplot[diag compact, bar shift=0pt] coordinates {(Dot,31.0) (QN,29.7)};
\addplot[diag compact, bar shift=6pt] coordinates {(Ln,31.6)};
\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt, xshift=-6pt] at (axis cs:Cos,57) {};

%========== Row 2: OOD ==========

% Con FT OOD (best=33.4 QN dotcolor)
\nextgroupplot[ymax=57, ylabel={OOD}]
\addplot[fill=coscolor, bar shift=-6pt] coordinates {(Cos,28.4) (Dot,27.2) (QN,27.3) (DN,31.6) (Ln,28.8)};
\addplot[fill=dotcolor, bar shift=0pt] coordinates {(Cos,25.2) (Dot,33.0) (QN,33.4) (DN,29.0) (Ln,31.7)};
\addplot[fill=lncolor, bar shift=6pt] coordinates {(Ln,32.7)};
\addplot[diag compact, bar shift=-6pt] coordinates {(Cos,28.4) (DN,31.6)};
\addplot[diag compact, bar shift=0pt] coordinates {(Dot,33.0) (QN,33.4)};
\addplot[diag compact, bar shift=6pt] coordinates {(Ln,32.7)};
\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt, xshift=0pt] at (axis cs:QN,52) {};

% Ret FT OOD (best=30.7 Ln lncolor)
\nextgroupplot[ymax=57, yticklabels={}]
\addplot[fill=coscolor, bar shift=-6pt] coordinates {(Cos,27.3) (Dot,25.4) (QN,29.8) (DN,30.6) (Ln,29.7)};
\addplot[fill=dotcolor, bar shift=0pt] coordinates {(Cos,25.5) (Dot,29.4) (QN,30.1) (DN,22.2) (Ln,28.3)};
\addplot[fill=lncolor, bar shift=6pt] coordinates {(Ln,30.7)};
\addplot[diag compact, bar shift=-6pt] coordinates {(Cos,27.3) (DN,30.6)};
\addplot[diag compact, bar shift=0pt] coordinates {(Dot,29.4) (QN,30.1)};
\addplot[diag compact, bar shift=6pt] coordinates {(Ln,30.7)};
\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt, xshift=6pt] at (axis cs:Ln,52) {};

% Qwen 82K OOD (best=31.5 Ln coscolor)
\nextgroupplot[ymax=57, yticklabels={}]
\addplot[fill=coscolor, bar shift=-6pt] coordinates {(Cos,30.6) (Dot,12.8) (QN,17.5) (DN,29.1) (Ln,31.5)};
\addplot[fill=dotcolor, bar shift=0pt] coordinates {(Cos,30.5) (Dot,9.7) (QN,18.0) (DN,0.2) (Ln,21.9)};
\addplot[fill=lncolor, bar shift=6pt] coordinates {(Ln,26.2)};
\addplot[diag compact, bar shift=-6pt] coordinates {(Cos,30.6) (DN,29.1)};
\addplot[diag compact, bar shift=0pt] coordinates {(Dot,9.7) (QN,18.0)};
\addplot[diag compact, bar shift=6pt] coordinates {(Ln,26.2)};
\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt, xshift=-6pt] at (axis cs:Ln,52) {};

% Qwen 503K OOD (best=34.2 DN coscolor)
\nextgroupplot[ymax=57, yticklabels={}]
\addplot[fill=coscolor, bar shift=-6pt] coordinates {(Cos,32.6) (Dot,15.7) (QN,18.4) (DN,34.2) (Ln,27.7)};
\addplot[fill=dotcolor, bar shift=0pt] coordinates {(Cos,32.6) (Dot,8.5) (QN,16.2) (DN,0.6) (Ln,9.1)};
\addplot[fill=lncolor, bar shift=6pt] coordinates {(Ln,11.1)};
\addplot[diag compact, bar shift=-6pt] coordinates {(Cos,32.6) (DN,34.2)};
\addplot[diag compact, bar shift=0pt] coordinates {(Dot,8.5) (QN,16.2)};
\addplot[diag compact, bar shift=6pt] coordinates {(Ln,11.1)};
\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt, xshift=-6pt] at (axis cs:DN,52) {};

% Con RI OOD (best=17.3 Ln coscolor)
\nextgroupplot[ymax=35, yticklabels={}]
\addplot[fill=coscolor, bar shift=-6pt] coordinates {(Cos,16.0) (Dot,13.9) (QN,15.9) (DN,14.7) (Ln,17.3)};
\addplot[fill=dotcolor, bar shift=0pt] coordinates {(Cos,6.6) (Dot,8.8) (QN,9.8) (DN,0.5) (Ln,5.3)};
\addplot[fill=lncolor, bar shift=6pt] coordinates {(Ln,11.7)};
\addplot[diag compact, bar shift=-6pt] coordinates {(Cos,16.0) (DN,14.7)};
\addplot[diag compact, bar shift=0pt] coordinates {(Dot,8.8) (QN,9.8)};
\addplot[diag compact, bar shift=6pt] coordinates {(Ln,11.7)};
\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt, xshift=-6pt] at (axis cs:Ln,32) {};

% Ret RI OOD (best=18.8 Ln coscolor)
\nextgroupplot[ymax=35, yticklabels={}]
\addplot[fill=coscolor, bar shift=-6pt] coordinates {(Cos,17.3) (Dot,16.8) (QN,18.0) (DN,16.3) (Ln,18.8)};
\addplot[fill=dotcolor, bar shift=0pt] coordinates {(Cos,9.2) (Dot,12.3) (QN,12.9) (DN,0.8) (Ln,7.6)};
\addplot[fill=lncolor, bar shift=6pt] coordinates {(Ln,14.0)};
\addplot[diag compact, bar shift=-6pt] coordinates {(Cos,17.3) (DN,16.3)};
\addplot[diag compact, bar shift=0pt] coordinates {(Dot,12.3) (QN,12.9)};
\addplot[diag compact, bar shift=6pt] coordinates {(Ln,14.0)};
\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt, xshift=-6pt] at (axis cs:Ln,32) {};

\end{groupplot}

% Section headers above columns
\node[font=\small\bfseries, anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.8cm)$) {(1) Finetune};
\node[font=\small\bfseries, anchor=south] at ($(group c3r1.north)!0.5!(group c4r1.north)+(0,0.8cm)$) {(2) Foundation Model};
\node[font=\small\bfseries, anchor=south] at ($(group c5r1.north)!0.5!(group c6r1.north)+(0,0.8cm)$) {(3) Random Init};

% Legend at bottom
\node[anchor=north, font=\scriptsize, yshift=-0.1cm] at (current bounding box.south) {
    \tikz\fill[coscolor] (0,0) rectangle (0.25,0.15); Cos/DN Eval \quad
    \tikz\fill[dotcolor] (0,0) rectangle (0.25,0.15); Dot/QN Eval \quad
    \tikz\fill[lncolor] (0,0) rectangle (0.25,0.15); Ln Eval \quad
    \tikz{\fill[gray!50] (0,0) rectangle (0.25,0.15); \draw[pattern=north east lines, pattern color=white] (0,0) rectangle (0.25,0.15);} Train=Eval \quad
    \tikz{\node[star, star points=5, star point ratio=2.25, fill=goldstar, inner sep=2pt] {};} Best
};

\end{tikzpicture}%
}% end resizebox
\caption{Cross-evaluation across all training paradigms. X-axis: training method; bar colors: evaluation similarity. Top row: In-Domain; Bottom row: OOD. \textbf{Key findings}: (1) For finetuning and foundation models, DNorm improves angular representations (blue bars highest for DN training); (2) Magnitude learning requires pretrained representations. Since practical retrievers are always initialized from foundation models or finetuned from existing retrievers, we include random init as an extreme ablation to test the conditions for magnitude learning, which shows that magnitude learning collapses without pretraining.}
\label{fig:cross_eval_combined}
\end{figure*}


==> floats/fig_cv_perf_scatter.tex <==
% Figure: CV vs Perf scatter plot
\begin{figure}[!t]
  \centering
  \resizebox{0.5\columnwidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[
      xlabel={$\Delta$CV (DNorm CV / Dot CV)},
      ylabel={$\Delta$Perf (DNorm $-$ QNorm)},
      xmin=0, xmax=8,
      ymin=-16, ymax=12,
      grid=major,
      grid style={gray!30},
      legend style={
        at={(0.5,-0.22)},
        anchor=north,
        font=\small,
        legend columns=2,
        column sep=1em,
        draw=none,
      },
      width=10cm,
      height=7cm,
    ]
    % Contriever points (blue circles) - 39 datasets (3-seed averaged)
    \addplot[only marks, mark=o, mark size=2pt, blue!70, opacity=0.7] coordinates {
      (0.85,10.77) (0.89,-0.15) (0.81,-5.57) (0.83,-6.55) (0.65,-4.73) (0.98,1.57)
      (0.85,-1.14) (0.68,-4.14) (0.51,-5.59) (0.60,-1.34) (0.72,-7.04) (0.92,-0.07)
      (0.96,-0.07) (1.53,1.60) (1.77,0.71) (1.80,-1.81) (1.70,-1.51) (1.62,0.54)
      (1.64,0.91) (1.59,-0.34) (1.63,0.80) (1.57,-0.80) (1.69,0.28) (1.75,-0.03)
      (1.61,0.37) (1.71,1.51) (1.58,-1.84) (1.64,-10.59) (1.52,0.58) (1.74,-2.01)
      (1.39,0.22) (1.72,-3.50) (1.74,0.21) (1.56,0.71) (1.33,0.62) (1.42,-14.30)
      (1.97,-2.61) (1.92,0.30) (1.67,-4.32)
    };
    \addlegendentry{Contriever ($\Delta$CV: 0.5--2)}

    % RetroMAE points (red triangles) - 39 datasets (3-seed averaged)
    \addplot[only marks, mark=triangle*, mark size=2.5pt, red!70, opacity=0.7] coordinates {
      (6.92,-3.60) (5.78,1.10) (5.75,0.86) (4.78,1.18) (5.14,-2.16) (5.70,1.04)
      (4.66,0.03) (6.54,-0.94) (3.95,-0.48) (4.41,0.18) (6.51,0.73) (5.95,-0.77)
      (5.78,-0.54) (6.40,-0.69) (5.22,0.40) (6.08,-0.03) (4.78,0.54) (5.12,0.12)
      (6.07,0.70) (6.94,0.49) (5.48,0.37) (6.08,0.44) (6.03,0.13) (5.14,0.70)
      (5.50,0.54) (5.49,1.08) (6.44,-0.19) (7.21,1.36) (5.39,1.15) (5.18,0.67)
      (6.84,0.10) (4.92,0.81) (5.41,0.65) (5.65,0.52) (5.82,0.93) (4.84,-1.68)
      (4.75,2.44) (4.76,1.09) (6.43,0.90)
    };
    \addlegendentry{RetroMAE ($\Delta$CV: 4--7)}

    % Contriever mean point with x-error bar (std of ΔCV across datasets)
    \addplot[only marks, mark=*, mark size=4pt, blue, thick,
             error bars/.cd, x dir=both, x explicit]
      coordinates {(1.37, -1.51) +- (0.43, 0)};
    \addlegendentry{Contriever mean}

    % RetroMAE mean point with x-error bar (std of ΔCV across datasets)
    \addplot[only marks, mark=*, mark size=4pt, red, thick,
             error bars/.cd, x dir=both, x explicit]
      coordinates {(5.63, 0.27) +- (0.75, 0)};
    \addlegendentry{RetroMAE mean}

    % Horizontal line at y=0
    \draw[dashed, gray] (axis cs:0,0) -- (axis cs:8,0);

    % Vertical separation line
    \draw[dashed, black!50, thick] (axis cs:2.5,-16) -- (axis cs:2.5,12);

    \end{axis}
  \end{tikzpicture}
  }
  \caption{$\Delta$CV (query magnitude CV ratio: DNorm/Dot) vs.\ $\Delta$Perf (DNorm $-$ QNorm) for Contriever and RetroMAE on 39 datasets (3-seed averaged). The two models form clearly separated clusters in $\Delta$CV: Contriever (blue, 0.5--2$\times$) and RetroMAE (red, 4--7$\times$). This separation reflects model-level differences in query magnitude variation, though $\Delta$CV does not correlate with $\Delta$Perf within each cluster.}
  \label{fig:cv_perf_scatter}
\end{figure}


==> floats/fig_framework.tex <==
% Figure 1: Query-document normalization framework (single row)
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
    scale=0.62,
    every node/.style={font=\scriptsize},
    vec/.style={-{Stealth[length=1.8mm]}, thick},
    qvec/.style={vec, blue!70!black},
    dvec/.style={vec, red!70!black},
    unitcircle/.style={draw=gray!50, dashed, thin},
    label/.style={font=\scriptsize},
    title/.style={font=\scriptsize\bfseries, align=center},
  ]

    % ===== (a) Cosine Similarity (both normalized) =====
    \begin{scope}[shift={(0,0)}]
      \draw[unitcircle] (0,0) circle (1.2);
      \draw[qvec] (0,0) -- (55:1.2) node[above, label] {$\hat{\bm{q}}$};
      \draw[dvec] (0,0) -- (15:1.2) node[right, label] {$\hat{\bm{d}}$};
      \node[title, below] at (0,-1.6) {(a) Cosine};
      \fill[gray!30, opacity=0.3] (0,0) -- (15:0.4) arc (15:55:0.4) -- cycle;
      \node[font=\tiny] at (35:0.6) {$\theta$};
    \end{scope}

    % ===== (b) Query-Only Normalization =====
    \begin{scope}[shift={(4.0,0)}]
      \draw[unitcircle] (0,0) circle (1.2);
      \draw[qvec] (0,0) -- (55:1.2) node[above, label] {$\hat{\bm{q}}$};
      \draw[dvec] (0,0) -- (15:1.9) node[right, label] {$\bm{d}$};
      \node[title, below] at (0,-1.6) {(b) QNorm};
      \draw[gray, thin, dotted] (15:1.2) -- (15:1.9);
    \end{scope}

    % ===== (c) Document-Only Normalization =====
    \begin{scope}[shift={(8.0,0)}]
      \draw[unitcircle] (0,0) circle (1.2);
      \draw[qvec] (0,0) -- (55:1.9) node[above, label] {$\bm{q}$};
      \draw[dvec] (0,0) -- (15:1.2) node[right, label] {$\hat{\bm{d}}$};
      \node[title, below] at (0,-1.6) {(c) DNorm};
      \draw[gray, thin, dotted] (55:1.2) -- (55:1.9);
    \end{scope}

    % ===== (d) Dot Product (both unnormalized) =====
    \begin{scope}[shift={(12.0,0)}]
      \draw[unitcircle] (0,0) circle (1.2);
      \draw[qvec] (0,0) -- (55:1.9) node[above, label] {$\bm{q}$};
      \draw[dvec] (0,0) -- (15:1.7) node[right, label] {$\bm{d}$};
      \node[title, below] at (0,-1.6) {(d) Dot};
      \draw[gray, thin, dotted] (55:1.2) -- (55:1.9);
      \draw[gray, thin, dotted] (15:1.2) -- (15:1.7);
    \end{scope}

  \end{tikzpicture}
  \caption{Query-document normalization framework. The dashed circle represents the unit sphere. Normalized vectors ($\hat{\bm{v}}$) lie on the sphere; unnormalized vectors extend beyond. (a) Cosine: both normalized; (b) QNorm: only query normalized, document magnitude preserved; (c) DNorm: only document normalized, query magnitude preserved; (d) Dot: both unnormalized.}
  \label{fig:loss_comparison}
\end{figure}


==> floats/figure_qwen_500k_gamma.tex <==
% Qwen 82K vs 500K gamma trajectory comparison - shows gamma stagnation in 500K
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.5\columnwidth, height=5cm,
  xlabel={Training Epochs},
  ylabel={$\gamma$},
  xmin=0, xmax=40, ymin=0.4995, ymax=0.504,
  grid=major, grid style={dashed,gray!30},
  xtick={0, 10, 20, 30, 40},
  ytick={0.4995, 0.500, 0.501, 0.502, 0.503, 0.504},
  scaled x ticks=false,
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
  legend style={
    at={(0.5,-0.28)},
    anchor=north,
    font=\small,
    legend columns=2,
    column sep=1em,
    draw=none,
  },
]
% 82K gamma_q (teal solid) - extracted from wandb logs
\addplot[teal, thick, mark=none] coordinates {(0,0.5000120997) (1,0.5000420000) (5,0.5008397698) (10,0.5015639663) (15,0.5020936728) (20,0.5024048686) (25,0.5026083589) (30,0.5026869774) (35,0.5027138591) (40,0.5027164221)};
\addlegendentry{82K $\gamma_q$}
% 82K gamma_d (teal dashed)
\addplot[teal, thick, dashed, mark=none] coordinates {(0,0.5000119805) (1,0.5000403523) (5,0.5008971691) (10,0.5016829967) (15,0.5022608638) (20,0.5026019216) (25,0.5028162003) (30,0.5028995872) (35,0.5029264092) (40,0.5029286742)};
\addlegendentry{82K $\gamma_d$}
% 500K gamma_q (orange solid) - extracted from wandb logs, essentially flat
\addplot[orange, thick, mark=none] coordinates {(0,0.5000149012) (1,0.5000154376) (5,0.5000154376) (10,0.5000154376) (15,0.5000154376) (20,0.5000154376) (25,0.5000154376) (30,0.5000154376) (35,0.5000154376) (40,0.5000154376)};
\addlegendentry{500K $\gamma_q$}
% 500K gamma_d (orange dashed) - essentially flat
\addplot[orange, thick, dashed, mark=none] coordinates {(0,0.5000158548) (1,0.5000165105) (5,0.5000165105) (10,0.5000165105) (15,0.5000165105) (20,0.5000165105) (25,0.5000165105) (30,0.5000165105) (35,0.5000165105) (40,0.5000165105)};
\addlegendentry{500K $\gamma_d$}
% Reference line at init=0.5
\draw[gray, dashed, thin] (axis cs:0,0.5) -- (axis cs:40,0.5);
\node[gray, font=\tiny] at (axis cs:20,0.4998) {Init=0.5};
\end{axis}
\end{tikzpicture}
\caption{Comparison of learned normalization strengths $\gamma_q, \gamma_d$ for Qwen3-Base trained on 82K vs 500K data. With 82K samples, $\gamma$ drifts toward Cosine ($\gamma \approx 0.503$) within 20 epochs. With 500K samples, $\gamma$ remains stagnant at initialization ($\gamma \approx 0.5000$) throughout 40 epochs, indicating the learnable parameters fail to update. The 500K drift magnitude ($\Delta\gamma < 10^{-5}$) is $\sim$5000$\times$ smaller than 82K ($\Delta\gamma \approx 0.003$).}
\label{fig:qwen_500k_gamma}
\end{figure}


==> floats/figure_random_init_curves.tex <==
% Auto-generated training curves for random initialization experiments (Table 3)
\begin{figure*}[t]
\centering
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=5cm,
  xlabel={Training Steps},
  ylabel={Val NDCG@10},
  title={\small Contriever (random init)},
  grid=major, grid style={dashed,gray!30},
  xmin=0, xmax=35000,
  xtick={0, 15000, 30000},
  xticklabels={0, 15k, 30k},
  scaled x ticks=false,
  ymin=0.10, ymax=0.78,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
]
\addplot[blue!80, semithick, dashed, mark=square*, mark size=1pt, mark repeat=8] coordinates {(500,0.48812709532005477) (1000,0.5403339783442745) (1500,0.5712683117630026) (2000,0.5942441221391926) (2500,0.6127166032170701) (3000,0.6301843183690078) (3500,0.6458421757548504) (4000,0.658958049600551) (4500,0.6726432122250111) (5000,0.6830084052208438) (5500,0.691025154252675) (6000,0.6976427776904792) (6500,0.7035912169294852) (7000,0.7087559243470591) (7500,0.7143314618697376) (8000,0.7170034674907486) (8500,0.7208992412502825) (9000,0.7240691036326169) (9500,0.7266985996927894) (10000,0.7297816267472131) (10500,0.7335291390522228) (11000,0.7351019405724388) (11500,0.7373767817190813) (12000,0.7391238213694771) (12500,0.7426503306421194) (13000,0.744702554312584) (13500,0.7460457959575001) (14000,0.7465888740850241) (14500,0.7477694280318804) (15000,0.749047462480961) (15500,0.7494989995317198) (16000,0.751033237657362) (16500,0.7520030252129136) (17000,0.7529345129167213) (17500,0.7529669076759455) (18000,0.7540968279691703) (18500,0.7555217391454405) (19000,0.7552272837526903) (19500,0.7569474624270119) (20000,0.7580024298921029) (20500,0.7582633237390554) (21000,0.7591831008957396) (21500,0.7590732047650566) (22000,0.7599187186933296) (22500,0.7604591463088995) (23000,0.7603118470799092) (23500,0.7608441295236898) (24000,0.7609262843224132) (24500,0.7609700881602226) (25000,0.7614351558846262) (25500,0.7620244242767573) (26000,0.7620404672208784) (26500,0.7620670043861082) (27000,0.7623930843129979) (27500,0.7620742282566506) (28000,0.7623888737020112) (28500,0.7628456164842167) (29000,0.7625332284917055) (29500,0.7625751198155732) (30000,0.7625499045887199) (30500,0.7626099543929142) (31000,0.7626261586068295) (31500,0.7625813905478156)};
\addplot[orange, semithick, dashed, mark=diamond*, mark size=1pt, mark repeat=8] coordinates {(500,0.1186777135364598) (1000,0.17896600102651064) (1500,0.2861773668570889) (2000,0.33345958919991747) (2500,0.38851949859365675) (3000,0.44307409999501784) (3500,0.48264661466405534) (4000,0.5259212351456953) (4500,0.544879298244083) (5000,0.57185068698949) (5500,0.5846470744536391) (6000,0.6040941125915101) (6500,0.6146245131486221) (7000,0.6235649125701606) (7500,0.6373912878354111) (8000,0.6408290710921216) (8500,0.6482721069446098) (9000,0.6555653329945581) (9500,0.6603438959926158) (10000,0.6647757897709319) (10500,0.665137640172625) (11000,0.6728438828919269) (11500,0.6744098787678926) (12000,0.6779002660338231) (12500,0.6831162609800121) (13000,0.6849797463291116) (13500,0.6881708690255863) (14000,0.6905804803488315) (14500,0.6913099083251305) (15000,0.6946999543202584) (15500,0.6975945771447049) (16000,0.6969326986139414) (16500,0.699912345378254) (17000,0.7031861875055482) (17500,0.7029755789045556) (18000,0.7043533250756743) (18500,0.7039683066701811) (19000,0.7049530276636389) (19500,0.707058019360832) (20000,0.7087529752597201) (20500,0.7084624437856887) (21000,0.7096587875798013) (21500,0.710311074319221) (22000,0.7096382360010876) (22500,0.7119083050789927) (23000,0.7129086922280161) (23500,0.7122757334054113) (24000,0.7135555301824377) (24500,0.713987337780185) (25000,0.7141377655178028) (25500,0.7143251933677958) (26000,0.7148958589788488) (26500,0.7151139173809843) (27000,0.7152610226214139) (27500,0.7155624319530567) (28000,0.7153706696401833) (28500,0.7151741611136088) (29000,0.7150936373074326) (29500,0.7152743865916699) (30000,0.7154230676497144) (30500,0.7156451434788231) (31000,0.7155169770504861) (31500,0.7155912442162677)};
\addplot[red!80, semithick, dashed, mark=triangle*, mark size=1pt, mark repeat=8] coordinates {(500,0.37133128293295925) (1000,0.46063171976184175) (1500,0.5021263450370571) (2000,0.5322115663090611) (2500,0.5575451989022091) (3000,0.5777653371418425) (3500,0.595400373141712) (4000,0.6084743129847455) (4500,0.6241795219165245) (5000,0.6334665311843253) (5500,0.6421721870065985) (6000,0.6512454827984173) (6500,0.6560705107275243) (7000,0.661622336123699) (7500,0.6685824841274044) (8000,0.6703728758929763) (8500,0.6754507931792718) (9000,0.6821888268694505) (9500,0.6834973134463012) (10000,0.6853819320783568) (10500,0.6872018507455668) (11000,0.6914122370478095) (11500,0.694642431764653) (12000,0.6949240208851567) (12500,0.6986984085269752) (13000,0.6996174089565296) (13500,0.7034973167572555) (14000,0.702670651378194) (14500,0.7052506681696911) (15000,0.7074364287434107) (15500,0.7087561625145078) (16000,0.7102772003957463) (16500,0.7106872570120858) (17000,0.7135562757725995) (17500,0.7154407779215918) (18000,0.7154089267790469) (18500,0.7160199444011472) (19000,0.7167721309280626) (19500,0.717048054206607) (20000,0.7187375765314161) (20500,0.7196983126016425) (21000,0.7199424314339228) (21500,0.7202205179026547) (22000,0.7217136898683327) (22500,0.7212094949053359) (23000,0.7221051890287088) (23500,0.72220460577963) (24000,0.7232592024812018) (24500,0.7235328344319654) (25000,0.7229907104030625) (25500,0.7235808679291209) (26000,0.7247732426399859) (26500,0.7247876978909118) (27000,0.7240272979613894) (27500,0.7246343283215096) (28000,0.7252953171506972) (28500,0.7247640391518589) (29000,0.7249622335026901) (29500,0.7249235735369334) (30000,0.7252998707789096) (30500,0.7253177194930858) (31000,0.7251641838090668) (31500,0.725244813182767)};
\addplot[teal, thick, mark=o, mark size=1pt, mark repeat=8] coordinates {(500,0.47936165332697095) (1000,0.5541566169753095) (1500,0.5922287031082819) (2000,0.623154344914919) (2500,0.6452891765103862) (3000,0.6656228885952643) (3500,0.6774848325959876) (4000,0.685537433288535) (4500,0.6944789731673003) (5000,0.70290680568307) (5500,0.7073869861440595) (6000,0.7121157089520117) (6500,0.7166322957276912) (7000,0.7197401914776149) (7500,0.7223233549541273) (8000,0.7242571573257207) (8500,0.7283792816232432) (9000,0.7310129093778909) (9500,0.7323317533459704) (10000,0.7351806385184398) (10500,0.735658181264789) (11000,0.7389843469470045) (11500,0.7398316565457382) (12000,0.7408760955013127) (12500,0.7446412711555641) (13000,0.7434621571643274) (13500,0.7473802198270078) (14000,0.7465432588693438) (14500,0.748998020471728) (15000,0.7496200883234013) (15500,0.7501532179682001) (16000,0.7502091405548571) (16500,0.751411595438303) (17000,0.7531475218449097) (17500,0.753672857239154) (18000,0.7551416896277482) (18500,0.7560466023303509) (19000,0.7571711086313734) (19500,0.7571550462368788) (20000,0.7590898294785234) (20500,0.7586626113981708) (21000,0.7594607362784872) (21500,0.7600338944756985) (22000,0.760736811506162) (22500,0.760496802978916) (23000,0.7607154478302998) (23500,0.7610491571975928) (24000,0.7613754396417819) (24500,0.7610666446670779) (25000,0.760882362700327) (25500,0.761883982665529) (26000,0.7618521328955516) (26500,0.7612680047164363) (27000,0.7620438076417746) (27500,0.7620799962703075) (28000,0.7627168128660308) (28500,0.7621153340833271) (29000,0.7624294673061038) (29500,0.7621342448692615) (30000,0.7621383810800115) (30500,0.7619738521013876) (31000,0.7620079390024123) (31500,0.7620159284823327)};
\addplot[magenta, very thick, mark=*, mark size=1pt, mark repeat=8] coordinates {(500,0.4653125315674184) (1000,0.5266244778228505) (1500,0.5592691340642245) (2000,0.5860842929315248) (2500,0.6032533782279234) (3000,0.6193904929235228) (3500,0.6337226723407169) (4000,0.6471351551306875) (4500,0.6596854338615777) (5000,0.6676764777136175) (5500,0.6746545358525864) (6000,0.6810211883659706) (6500,0.6850607926281292) (7000,0.6898567244305043) (7500,0.6950076491765089) (8000,0.697742943367275) (8500,0.7012376160793438) (9000,0.7059247969315098) (9500,0.7081484874637777) (10000,0.7099656762229126) (10500,0.7110250491715098) (11000,0.715316993026728) (11500,0.7170536780762083) (12000,0.7177955721552439) (12500,0.7208078808813555) (13000,0.7204055354972578) (13500,0.724504706313105) (14000,0.7233890336298293) (14500,0.7252287966730394) (15000,0.7272377230104652) (15500,0.7297933146301677) (16000,0.7290507054247554) (16500,0.7301838616414013) (17000,0.7326128925001972) (17500,0.7324163927701814) (18000,0.7334846321383561) (18500,0.7348577212416475) (19000,0.7345971878251839) (19500,0.7352749138476564) (20000,0.7367547077688288) (20500,0.7377122323169268) (21000,0.7384958561366196) (21500,0.7378994572291605) (22000,0.7395809810761851) (22500,0.7401621337756537) (23000,0.7395994686646588) (23500,0.7398269303959926) (24000,0.7404240223799051) (24500,0.7409515846626525) (25000,0.7411219471774987) (25500,0.7410678313440289) (26000,0.7417905162263891) (26500,0.7419232983347629) (27000,0.7416470843624263) (27500,0.7418890415311549) (28000,0.741733182777614) (28500,0.7418301662390073) (29000,0.7416519094637443) (29500,0.7418971031302684) (30000,0.741888369187058) (30500,0.7420969097933229) (31000,0.7419177672901343) (31500,0.7420193729529495)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=5cm,
  xlabel={Training Steps},
  yticklabels={},
  title={\small RetroMAE (random init)},
  grid=major, grid style={dashed,gray!30},
  xmin=0, xmax=35000,
  xtick={0, 15000, 30000},
  xticklabels={0, 15k, 30k},
  scaled x ticks=false,
  ymin=0.22, ymax=0.82,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
]
\addplot[blue!80, semithick, dashed, mark=square*, mark size=1pt, mark repeat=8] coordinates {(500,0.5438095298979478) (1000,0.6056409723311772) (1500,0.6418023247404071) (2000,0.678932885952573) (2500,0.7010658162092852) (3000,0.7140868521654556) (3500,0.7245655143976568) (4000,0.7341086848791162) (4500,0.7397160018514878) (5000,0.7462233293042685) (5500,0.7500247799146079) (6000,0.7559022892345449) (6500,0.7594264187957618) (7000,0.762413783553061) (7500,0.7660542860899135) (8000,0.7688278543922648) (8500,0.7715061581452978) (9000,0.7720178866362638) (9500,0.7766654679191501) (10000,0.7756107577980792) (10500,0.7775972544260666) (11000,0.7800097842159528) (11500,0.7810925521574585) (12000,0.7833886749081543) (12500,0.7845359291531329) (13000,0.785369719042711) (13500,0.7859497350453596) (14000,0.7878761461603139) (14500,0.7882618326307078) (15000,0.789096259026686) (15500,0.7894891252080833) (16000,0.7903310261704968) (16500,0.7919366595554264) (17000,0.7904711546735018) (17500,0.7916398641093562) (18000,0.7929210306821444) (18500,0.7934573849541058) (19000,0.7946512121762268) (19500,0.7958993883918033) (20000,0.7961165633798944) (20500,0.7976250165024433) (21000,0.7974281983552757) (21500,0.7974307031704762) (22000,0.7978143846629719) (22500,0.7986960126401829) (23000,0.7980630475425764) (23500,0.7982498266582843) (24000,0.7982797189173233) (24500,0.798848611663198) (25000,0.8001149734518126) (25500,0.8001630911102489) (26000,0.8002756304476346) (26500,0.8004467963996217) (27000,0.8004870530223709) (27500,0.800144383613493) (28000,0.8004566051025486) (28500,0.8008354458548845) (29000,0.8004438997116193) (29500,0.8003199224865665) (30000,0.8004279479834958) (30500,0.8003124488727307) (31000,0.8002760475346445) (31500,0.8003405496769133)};
\addplot[orange, semithick, dashed, mark=diamond*, mark size=1pt, mark repeat=8] coordinates {(500,0.241022913817972) (1000,0.3696904188009646) (1500,0.501663160758421) (2000,0.5661816435439541) (2500,0.6115167136857593) (3000,0.6396460560689714) (3500,0.6540531556503026) (4000,0.6710349104374622) (4500,0.6808056455000117) (5000,0.6891383645117056) (5500,0.6944973115100629) (6000,0.7027672735256609) (6500,0.7067506412750286) (7000,0.7102043098182146) (7500,0.7140422711592218) (8000,0.7183120480753475) (8500,0.7233091066880183) (9000,0.7273539125496947) (9500,0.7332155489771037) (10000,0.7332963687192934) (10500,0.7367266746840465) (11000,0.7392927236916864) (11500,0.7394518135692939) (12000,0.7436088986773384) (12500,0.7463015139262255) (13000,0.7460905840996342) (13500,0.7491434055630621) (14000,0.7501878404356219) (14500,0.7517080141355578) (15000,0.7520966942982361) (15500,0.7543666048135369) (16000,0.7539746884962664) (16500,0.7572765008526083) (17000,0.7573250330170322) (17500,0.7595697450301333) (18000,0.7611485128513995) (18500,0.7599208028694793) (19000,0.7611312972303685) (19500,0.7616756285348227) (20000,0.7626448553488545) (20500,0.7633866368479992) (21000,0.7642192353608395) (21500,0.7647229360389137) (22000,0.7658931380151329) (22500,0.7660668517401602) (23000,0.7666507351714095) (23500,0.7661394101079129) (24000,0.7678700429695572) (24500,0.7675309636684161) (25000,0.7681725200772378) (25500,0.7688213723542685) (26000,0.7691624587500011) (26500,0.7696563837346526) (27000,0.7691883052265707) (27500,0.7699046736036262) (28000,0.7704240578301866) (28500,0.7709313170625125) (29000,0.7709886516354204) (29500,0.7709773781898644) (30000,0.7709267793631301) (30500,0.770910126241533) (31000,0.7709826903053) (31500,0.7709377836862746)};
\addplot[red!80, semithick, dashed, mark=triangle*, mark size=1pt, mark repeat=8] coordinates {(500,0.46173298163369275) (1000,0.5386998328488924) (1500,0.5935496131268362) (2000,0.6318735071467965) (2500,0.6537332933806643) (3000,0.6665596392018014) (3500,0.6777564117908087) (4000,0.6897046821839259) (4500,0.6979694890380899) (5000,0.7033973865801953) (5500,0.706046981364761) (6000,0.7154733951906338) (6500,0.7195148387677607) (7000,0.7228980102757374) (7500,0.7268225538121355) (8000,0.731054962153527) (8500,0.7350978959992747) (9000,0.737173201015527) (9500,0.740303103941549) (10000,0.74202559936578) (10500,0.7419375877728154) (11000,0.7471618507721186) (11500,0.7487959525674368) (12000,0.7531975844187789) (12500,0.7541296314466664) (13000,0.7555859176164241) (13500,0.7575966731702906) (14000,0.7607807351875571) (14500,0.7617530638828711) (15000,0.7614452582166408) (15500,0.763118929650282) (16000,0.7638409664245243) (16500,0.7678366743302509) (17000,0.7676764118503774) (17500,0.7699016371456028) (18000,0.7704729079051117) (18500,0.7715657523245237) (19000,0.7727561204507426) (19500,0.7724016954350879) (20000,0.774498642782252) (20500,0.773692344024998) (21000,0.7758246145965272) (21500,0.775665098393896) (22000,0.776979083683687) (22500,0.7773765395491584) (23000,0.7779387412195437) (23500,0.7782296696800334) (24000,0.7789709753252244) (24500,0.7788315857707435) (25000,0.7798427143203451) (25500,0.7799936127952822) (26000,0.7798155122136707) (26500,0.7800938277864373) (27000,0.7800017111951273) (27500,0.7802448877369621) (28000,0.7807974532271278) (28500,0.7806116874704792) (29000,0.7806404412716607) (29500,0.7808604701541954) (30000,0.7809410804704667) (30500,0.7807217963504856) (31000,0.7807673169927777) (31500,0.7808329045243748)};
\addplot[teal, thick, mark=o, mark size=1pt, mark repeat=8] coordinates {(500,0.5599981545670505) (1000,0.6343265373414905) (1500,0.6720963617737291) (2000,0.6977755911909846) (2500,0.7125081371258036) (3000,0.7213858462372315) (3500,0.7260397326047879) (4000,0.7341406875253493) (4500,0.739906475877631) (5000,0.7427082194306907) (5500,0.749065264631106) (6000,0.7504696636196798) (6500,0.7531382301718622) (7000,0.7601102320186149) (7500,0.7584537400083609) (8000,0.7604598021870135) (8500,0.7644088010762281) (9000,0.7652391804768952) (9500,0.7681996285052869) (10000,0.7695853915673067) (10500,0.7694180046625368) (11000,0.7717161629664002) (11500,0.7720785950597452) (12000,0.7740712479320934) (12500,0.7786645345205329) (13000,0.7764380069081156) (13500,0.7796184339977038) (14000,0.7801936447406161) (14500,0.7826529328653866) (15000,0.782106042833178) (15500,0.7839684286280414) (16000,0.7841927314472918) (16500,0.7853014349617379) (17000,0.7871053521058928) (17500,0.7906275392813353) (18000,0.7907844081364079) (18500,0.7896866359289029) (19000,0.7887137076220967) (19500,0.7900299898516424) (20000,0.7909836235300665) (20500,0.791273609242684) (21000,0.7934694502557782) (21500,0.7934427799583772) (22000,0.7954090224255042) (22500,0.794942762381171) (23000,0.7954433810229172) (23500,0.7959609075464639) (24000,0.7962289762973151) (24500,0.795973924731318) (25000,0.7975249336927372) (25500,0.7983618348926661) (26000,0.7960527915699156) (26500,0.7982479271679517) (27000,0.7980208017540541) (27500,0.7984226532661994) (28000,0.7981660778144148) (28500,0.7984913213158956) (29000,0.7982462963368914) (29500,0.7983066361118865) (30000,0.798409303409858) (30500,0.7982638278347407) (31000,0.7983004780420556) (31500,0.7983897707830585)};
\addplot[magenta, very thick, mark=*, mark size=1pt, mark repeat=8] coordinates {(500,0.5274180182424196) (1000,0.5909456696691237) (1500,0.6321025101892026) (2000,0.6585507347636155) (2500,0.6776302722986921) (3000,0.6901533691846751) (3500,0.699349459975018) (4000,0.7082855358187696) (4500,0.7155599618208353) (5000,0.7219047646627107) (5500,0.7258601963621606) (6000,0.7314771587556969) (6500,0.7328632044961535) (7000,0.7382538320818841) (7500,0.7396025920361944) (8000,0.7424835452667446) (8500,0.7465111193588951) (9000,0.7504830847127144) (9500,0.7501791830032063) (10000,0.7525455218254388) (10500,0.7537259721348952) (11000,0.7571626756917028) (11500,0.7592644367562466) (12000,0.7595304352513264) (12500,0.7636187191159486) (13000,0.7634219942898792) (13500,0.7653197161480927) (14000,0.7665579343209291) (14500,0.7674899570405247) (15000,0.7696289045668547) (15500,0.7696821589618517) (16000,0.7699355561589399) (16500,0.7720173560632031) (17000,0.7725189707517602) (17500,0.7741809647624345) (18000,0.7756523570292962) (18500,0.7760421145430534) (19000,0.777173187380207) (19500,0.7760526995360453) (20000,0.7783818794973175) (20500,0.7787102683589825) (21000,0.7787913247336797) (21500,0.7794232040450157) (22000,0.7811975632147183) (22500,0.7818697613973015) (23000,0.7833328854116841) (23500,0.7828394072986313) (24000,0.7835719398798909) (24500,0.7840450746861941) (25000,0.7855640193908872) (25500,0.785835933001054) (26000,0.785060214785725) (26500,0.7855750367746326) (27000,0.78573919942254) (27500,0.7862007415753662) (28000,0.7869923525726785) (28500,0.786636040714265) (29000,0.7869862408105749) (29500,0.7866346258189206) (30000,0.786569776110569) (30500,0.7865154841883527) (31000,0.7867524047579777) (31500,0.7866488437826124)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\vspace{0.5em}
\centerline{%
  \tikz{\draw[blue!80, semithick, dashed] (0,0) -- (0.5,0); \node[blue!80, mark size=2pt] at (0.25,0) {\pgfuseplotmark{square*}};} \small~Cosine \quad
  \tikz{\draw[orange, semithick, dashed] (0,0) -- (0.5,0); \node[orange, mark size=2pt] at (0.25,0) {\pgfuseplotmark{diamond*}};} \small~Dot \quad
  \tikz{\draw[red!80, semithick, dashed] (0,0) -- (0.5,0); \node[red!80, mark size=2pt] at (0.25,0) {\pgfuseplotmark{triangle*}};} \small~QNorm \quad
  \tikz{\draw[teal, thick] (0,0) -- (0.5,0); \node[teal, mark size=2pt] at (0.25,0) {\pgfuseplotmark{o}};} \small~DNorm \quad
  \tikz{\draw[magenta, very thick] (0,0) -- (0.5,0); \node[magenta, mark size=2pt] at (0.25,0) {\pgfuseplotmark{*}};} \small~Learnable%
}
\caption{Training curves for random initialization experiments (Table~\ref{tab:random_init}).
  Val NDCG@10 over training steps for Contriever and RetroMAE with random initialization.
  Unlike finetuning from pretrained models, Cosine similarity performs best when training from random initialization.}
\label{fig:random_init_curves}
\end{figure*}

==> floats/figure_training_curves_combined.tex <==
% Combined training curves figure with all 4 experiments
\begin{figure*}[t]
\centering
% Group labels
\vspace{0.2em}
\hspace{0.06\textwidth}\makebox[0.40\textwidth]{\small\textbf{Finetune}}\hspace{0.05\textwidth}\makebox[0.40\textwidth]{\small\textbf{Foundation Model}}
\vspace{0.1em}

\resizebox{\textwidth}{!}{%
% Contriever
\begin{subfigure}[b]{0.28\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=3.5cm,
  xlabel={Training Steps},
  ylabel={Val NDCG@10},
  title={\small Contriever},
  grid=major, grid style={dashed,gray!30},
  xmin=0, xmax=35000,
  xtick={0, 15000, 30000},
  xticklabels={0, 15k, 30k},
  scaled x ticks=false,
  ymin=0.88, ymax=0.94,
  ytick={0.88, 0.90, 0.92, 0.94},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
]
\addplot[blue!80, semithick, dashed, mark=square*, mark size=1pt, mark repeat=8] coordinates {(500,0.9026734519475078) (1000,0.910561314169006) (1500,0.9151939635279226) (2000,0.9171871020051279) (2500,0.918544739708619) (3000,0.9195095109177179) (3500,0.9202298610721145) (4000,0.9210679564984191) (4500,0.9221518544403703) (5000,0.9234417527982357) (5500,0.9240941277211525) (6000,0.9241822568117515) (6500,0.9246899810793381) (7000,0.9258865799781303) (7500,0.9250976197541514) (8000,0.9254998456206388) (8500,0.9255557245226976) (9000,0.9255290669513712) (9500,0.9263149981819976) (10000,0.9265155556210464) (10500,0.9267422487877024) (11000,0.9272286856343438) (11500,0.927728291497773) (12000,0.9266459081259495) (12500,0.9272557034621987) (13000,0.9269257098723662) (13500,0.9275340085301683) (14000,0.9274872183358857) (14500,0.9274824761234789) (15000,0.928136336489753) (15500,0.927680696693702) (16000,0.9281338044399033) (16500,0.9281872888530991) (17000,0.928273002807416) (17500,0.9283170963758045) (18000,0.9283153547214573) (18500,0.9274649151081978) (19000,0.9278465244536177) (19500,0.9278233328755362) (20000,0.9278307425238629) (20500,0.9282498190080968) (21000,0.9280081476901242) (21500,0.9272754610905296) (22000,0.9279313532374415) (22500,0.9275902238644244) (23000,0.927443178012627) (23500,0.9280038076303935) (24000,0.9276210492434606) (24500,0.9275510161930975) (25000,0.9274400839786446) (25500,0.9284861831237013) (26000,0.9275163449666799) (26500,0.927731924660484) (27000,0.9276415391981226) (27500,0.9279275170301882) (28000,0.9276329521529164) (28500,0.9286704808269268) (29000,0.9279945627382662) (29500,0.927662211611845) (30000,0.9283419367202932) (30500,0.9281849854421681) (31000,0.927833041319854) (31500,0.9278063938188825)};
\addplot[orange, semithick, dashed, mark=diamond*, mark size=1pt, mark repeat=8] coordinates {(500,0.9102690154522283) (1000,0.9157766573933386) (1500,0.919229363727012) (2000,0.9209245171764032) (2500,0.9222828091298032) (3000,0.9236575237091872) (3500,0.9249200032858659) (4000,0.9257629690988587) (4500,0.9260296209842678) (5000,0.9273094848845665) (5500,0.927557653958391) (6000,0.9279695647925911) (6500,0.9283122325441867) (7000,0.9288250808848025) (7500,0.9291098495464442) (8000,0.929931060395272) (8500,0.9295478042184249) (9000,0.9302674912500226) (9500,0.9305203925273465) (10000,0.9311195553945796) (10500,0.9323422611216046) (11000,0.9318162348598514) (11500,0.931919535285734) (12000,0.9320867362060543) (12500,0.9323716917386182) (13000,0.9318227622893216) (13500,0.9323683703613529) (14000,0.932951284900225) (14500,0.9330361230661157) (15000,0.9330078186738243) (15500,0.9328213120046583) (16000,0.9332181767802775) (16500,0.932991858101306) (17000,0.9335146343634879) (17500,0.933750786283156) (18000,0.9337213778687448) (18500,0.9334273257327069) (19000,0.9337119044682328) (19500,0.9343226636033093) (20000,0.9342784636412785) (20500,0.934594717891939) (21000,0.9347183638893563) (21500,0.9343807217999425) (22000,0.9344303146012043) (22500,0.9344085600419088) (23000,0.934787470990475) (23500,0.9349222491318452) (24000,0.9350497534853086) (24500,0.9349589957892607) (25000,0.9349668171311515) (25500,0.9350195519217444) (26000,0.9348993264349498) (26500,0.934761621887994) (27000,0.9349620202807467) (27500,0.9348755363941551) (28000,0.9350213085032828) (28500,0.9348861663452102) (29000,0.9347304232160907) (29500,0.9348817745576646) (30000,0.9349249564743695) (30500,0.934871863542593) (31000,0.9350011453087025) (31500,0.9349609623991061)};
\addplot[red!80, semithick, dashed, mark=triangle*, mark size=1pt, mark repeat=8] coordinates {(500,0.8817657597851988) (1000,0.8908447561812156) (1500,0.8948541501661734) (2000,0.8992133445697371) (2500,0.9003700587930726) (3000,0.9021280063473216) (3500,0.9038880380235356) (4000,0.9061631335724158) (4500,0.9054964643531127) (5000,0.9062724860270581) (5500,0.9051877797174719) (6000,0.9078235397082703) (6500,0.9090288811224941) (7000,0.9095211956701373) (7500,0.911143350708179) (8000,0.9112700263677179) (8500,0.9099672214046749) (9000,0.9103814025388263) (9500,0.9109784522707822) (10000,0.9123531623053143) (10500,0.9136854292373009) (11000,0.9127192616453914) (11500,0.9133037115293534) (12000,0.9133360907355657) (12500,0.9128589886654362) (13000,0.9133301511022924) (13500,0.9133228274693833) (14000,0.9146874641424602) (14500,0.9148119550259213) (15000,0.9141392235990574) (15500,0.9140189040375037) (16000,0.9148099976415316) (16500,0.9141657720663461) (17000,0.9153837037684263) (17500,0.9154972017002744) (18000,0.9158596080406095) (18500,0.9160254072035455) (19000,0.9158812691971375) (19500,0.916349805859355) (20000,0.9165685447176538) (20500,0.916160302691451) (21000,0.9163735432036261) (21500,0.9167061383509384) (22000,0.9168499974958251) (22500,0.9167372963729417) (23000,0.916656720504274) (23500,0.9164705593945786) (24000,0.9166164787365247) (24500,0.9169075793327393) (25000,0.9167887246358892) (25500,0.9169430100256531) (26000,0.9168694460427145) (26500,0.916852621294945) (27000,0.9169394495183556) (27500,0.9169510134612482) (28000,0.9168888298158858) (28500,0.9169032758421577) (29000,0.9168835689533097) (29500,0.9169085367047338) (30000,0.9169220031995562) (30500,0.9169130729142647) (31000,0.9169264960999908) (31500,0.9169643339353843)};
\addplot[teal, thick, mark=o, mark size=1pt, mark repeat=8] coordinates {(500,0.9064448909199386) (1000,0.9138453560642248) (1500,0.9182447906156063) (2000,0.9211501295522115) (2500,0.9230490799799377) (3000,0.9246113862017987) (3500,0.9261520885101074) (4000,0.9257027008217001) (4500,0.9271482989178614) (5000,0.9284712321895083) (5500,0.9294590612060832) (6000,0.9298073069380118) (6500,0.9301535343201425) (7000,0.9301933257038606) (7500,0.9307836908017785) (8000,0.9315760567490527) (8500,0.931402248024127) (9000,0.9320134453437713) (9500,0.9322946787744996) (10000,0.9328145342080386) (10500,0.9326667238903388) (11000,0.9325304491972205) (11500,0.9330898760519563) (12000,0.9333644845897847) (12500,0.9334649060572572) (13000,0.9332275999634216) (13500,0.9335187753941538) (14000,0.933354918967781) (14500,0.9336239223822799) (15000,0.9337124627278081) (15500,0.9336023795711978) (16000,0.9337293153048336) (16500,0.9341472213712088) (17000,0.9336127692369187) (17500,0.9339541616259387) (18000,0.9341972478569307) (18500,0.9344792638165792) (19000,0.934488735344894) (19500,0.9347291351323883) (20000,0.9349454104390977) (20500,0.9349935553638553) (21000,0.9352158266067188) (21500,0.9352076495847885) (22000,0.9353958593312831) (22500,0.9352105780483699) (23000,0.9352535320794066) (23500,0.9350487732033282) (24000,0.9352408514968801) (24500,0.9351620788905501) (25000,0.9353956559215958) (25500,0.9354700695097022) (26000,0.9353808656751071) (26500,0.9356270313774369) (27000,0.935724319693807) (27500,0.9356087176768) (28000,0.9355751434738477) (28500,0.9355175664478436) (29000,0.9355348739166699) (29500,0.9354669573531548) (30000,0.9355184009328965) (30500,0.9355651690535817) (31000,0.93555806187274) (31500,0.9355785922393076)};
\addplot[magenta, very thick, mark=*, mark size=1pt, mark repeat=8] coordinates {(500,0.9126023564012891) (1000,0.918128159102845) (1500,0.9201863275981386) (2000,0.9240047398517603) (2500,0.9247541464606714) (3000,0.9263426476483998) (3500,0.9277197250362181) (4000,0.9291410361504817) (4500,0.929758097923927) (5000,0.9297589497169232) (5500,0.9302008963696301) (6000,0.9313372846004045) (6500,0.9316254003837782) (7000,0.9318240201973795) (7500,0.9319448246781475) (8000,0.9322311249481117) (8500,0.9317778912678039) (9000,0.9320164519318405) (9500,0.9321215448344263) (10000,0.9326859136916038) (10500,0.9328700315925041) (11000,0.9328549391256747) (11500,0.9336271510223162) (12000,0.933069956043193) (12500,0.93313192844633) (13000,0.9333242498920491) (13500,0.9340062243520231) (14000,0.9339733025884683) (14500,0.9344890599140686) (15000,0.9344732111007363) (15500,0.9339933327533687) (16000,0.9344164158506257) (16500,0.9343626016310224) (17000,0.9345422960559603) (17500,0.9345015388949662) (18000,0.9347389110115321) (18500,0.934690133011538) (19000,0.9350768103717088) (19500,0.9347950293924894) (20000,0.9353309013113409) (20500,0.9352471856090616) (21000,0.9353931008213908) (21500,0.9354031415772828) (22000,0.9355741273845543) (22500,0.9353596974672284) (23000,0.9353172176790066) (23500,0.9357612913101981) (24000,0.9356870955411244) (24500,0.9356119198970103) (25000,0.9357028135368023) (25500,0.9357327009831994) (26000,0.9356425704799336) (26500,0.9357922580041654) (27000,0.9355420086989245) (27500,0.9355720779681177) (28000,0.935551028836603) (28500,0.9355568404841483) (29000,0.9357130735344268) (29500,0.9356528822280158) (30000,0.9356907200634093) (30500,0.9356392764836675) (31000,0.9357130735344268) (31500,0.9356720938474722)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{-2.5em}
% RetroMAE
\begin{subfigure}[b]{0.28\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=3.5cm,
  xlabel={Training Steps},
  title={\small RetroMAE},
  yticklabels={},
  grid=major, grid style={dashed,gray!30},
  xmin=0, xmax=35000,
  xtick={0, 15000, 30000},
  xticklabels={0, 15k, 30k},
  scaled x ticks=false,
  ymin=0.88, ymax=0.94,
  ytick={0.88, 0.90, 0.92, 0.94},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
]
\addplot[blue!80, semithick, dashed, mark=square*, mark size=1pt, mark repeat=8] coordinates {(500,0.8967169827533088) (1000,0.9043244259782686) (1500,0.9064329209242267) (2000,0.9112538242503365) (2500,0.9104345410815904) (3000,0.9104821024547355) (3500,0.9107050807645183) (4000,0.9132856880471345) (4500,0.9152995654159752) (5000,0.9156587165616127) (5500,0.9132177988001432) (6000,0.9158003595515083) (6500,0.9160138457194054) (7000,0.9151634489292263) (7500,0.9160632174315272) (8000,0.9164661392666724) (8500,0.9165553628698362) (9000,0.9147793212913005) (9500,0.9164666205121847) (10000,0.9144347019716611) (10500,0.9169592100654863) (11000,0.9173363469789712) (11500,0.9169886927223686) (12000,0.9169989374587838) (12500,0.9170189566869019) (13000,0.917906157139691) (13500,0.9187898018524497) (14000,0.9171984543660976) (14500,0.9173554004701212) (15000,0.9164445025118275) (15500,0.9167039103498388) (16000,0.9170752685684329) (16500,0.917962434070849) (17000,0.917942289021429) (17500,0.9173473171672806) (18000,0.9175983071139612) (18500,0.9176052573432953) (19000,0.9172487851249547) (19500,0.9168281815577004) (20000,0.9186771410723915) (20500,0.9170028763401464) (21000,0.9173811988310702) (21500,0.9175084958737705) (22000,0.9166034782237432) (22500,0.9180435657017383) (23000,0.91709751108655) (23500,0.9173551232939743) (24000,0.9174484181193859) (24500,0.9172714979931206) (25000,0.917827391805442) (25500,0.9177115176739747) (26000,0.918065058478841) (26500,0.9179769577951458) (27000,0.9177956535116479) (27500,0.9175690403315597) (28000,0.9175106868713284) (28500,0.9176053418928571) (29000,0.9173804577003483) (29500,0.9174072941826614) (30000,0.9172586904784465) (30500,0.9173789135509922) (31000,0.9173781760890389) (31500,0.9173651056099926)};
\addplot[orange, semithick, dashed, mark=diamond*, mark size=1pt, mark repeat=8] coordinates {(500,0.8768063794752675) (1000,0.8935716989992274) (1500,0.8977796616827832) (2000,0.9026934750040205) (2500,0.9048348759376335) (3000,0.911068984327472) (3500,0.9130518424119626) (4000,0.9111001702092368) (4500,0.9134000201997736) (5000,0.9171179221197653) (5500,0.9152007017078795) (6000,0.9173774677900458) (6500,0.9187687893159203) (7000,0.9194827169740337) (7500,0.9212785473129997) (8000,0.9199938238664784) (8500,0.9222398884131707) (9000,0.9208249985706706) (9500,0.9202179518811738) (10000,0.9209087487535089) (10500,0.9240829076718835) (11000,0.9246267643960006) (11500,0.9256018581317681) (12000,0.9253674715068915) (12500,0.9244103249965966) (13000,0.9237670781949846) (13500,0.9261980055476184) (14000,0.9256372316059117) (14500,0.9257368826783767) (15000,0.9257992201916317) (15500,0.9269768221123301) (16000,0.9264984314318555) (16500,0.9265217216887502) (17000,0.927354291623968) (17500,0.9274959374643577) (18000,0.9274740926292263) (18500,0.927917907294537) (19000,0.9291853037917924) (19500,0.9282693517282091) (20000,0.9293551649761141) (20500,0.9290736694986395) (21000,0.9298840068919234) (21500,0.9292080032685152) (22000,0.9301148958156911) (22500,0.9294518735607508) (23000,0.9295075982814663) (23500,0.9291322119744229) (24000,0.9295567480878341) (24500,0.9295401921149394) (25000,0.9298772890975381) (25500,0.9297057429230429) (26000,0.929857508549598) (26500,0.9303039986022499) (27000,0.9302237473893782) (27500,0.9300104647287403) (28000,0.9305066930961208) (28500,0.9305092749422689) (29000,0.930200976282583) (29500,0.9303729638746965) (30000,0.9301994576638292) (30500,0.9302047786974053) (31000,0.9303224470866901) (31500,0.930258202728151)};
\addplot[red!80, semithick, dashed, mark=triangle*, mark size=1pt, mark repeat=8] coordinates {(500,0.8885023375702905) (1000,0.8959385461595442) (1500,0.899165303796385) (2000,0.8993195611758389) (2500,0.9008698641123202) (3000,0.9011069159877448) (3500,0.9015407095961143) (4000,0.9032369543678181) (4500,0.9028840339120385) (5000,0.9022539006468162) (5500,0.9034742762709184) (6000,0.903235873404552) (6500,0.9042374313117414) (7000,0.9045856025786958) (7500,0.9048955469917256) (8000,0.9067449689590565) (8500,0.9050287797154455) (9000,0.9057292937584752) (9500,0.9054987914291188) (10000,0.9064150247936865) (10500,0.9093956098546557) (11000,0.908484369121406) (11500,0.9111909313375752) (12000,0.9100407796510249) (12500,0.9112710288809933) (13000,0.9099408422691941) (13500,0.9087421043259131) (14000,0.9100317624620804) (14500,0.9082873414045187) (15000,0.908505535562658) (15500,0.9098131550950637) (16000,0.9113872651360598) (16500,0.91019016725395) (17000,0.9126356419391428) (17500,0.9117998698457034) (18000,0.9113600445685489) (18500,0.911270585094382) (19000,0.9106648362998973) (19500,0.9118281298662231) (20000,0.9115482670735314) (20500,0.9108752080868663) (21000,0.9104800574808977) (21500,0.9106607388777835) (22000,0.9109043233682541) (22500,0.9106058561878616) (23000,0.9098643665600195) (23500,0.9101151517779652) (24000,0.9101915468315493) (24500,0.9099047614828983) (25000,0.9099386190301268) (25500,0.9102610668333395) (26000,0.9110476347639869) (26500,0.9112575641656354) (27000,0.9106465411988103) (27500,0.9106418639749728) (28000,0.9109175042271365) (28500,0.910712751985527) (29000,0.9108047442177898) (29500,0.9106888894949331) (30000,0.9105891856945328) (30500,0.9105820503594173) (31000,0.9106449940196053) (31500,0.9106573220671127)};
\addplot[teal, thick, mark=o, mark size=1pt, mark repeat=8] coordinates {(500,0.901748237439893) (1000,0.9091040961274565) (1500,0.9122759665458856) (2000,0.9151235650976316) (2500,0.9159701757888924) (3000,0.9185831273376684) (3500,0.9189679502312894) (4000,0.9189911859127006) (4500,0.9212342815841624) (5000,0.9232747590388137) (5500,0.9229373785383624) (6000,0.9236418315603026) (6500,0.9238565586687684) (7000,0.9237854237884441) (7500,0.924606568690322) (8000,0.9247992039505238) (8500,0.9262122116274932) (9000,0.9255489575228726) (9500,0.9244335171930785) (10000,0.925663214482529) (10500,0.9273635485090086) (11000,0.9248372677693972) (11500,0.9274157077974919) (12000,0.9274015264298272) (12500,0.9275646663125406) (13000,0.9279506518699197) (13500,0.9284696485745195) (14000,0.9272400182861396) (14500,0.9275324988961248) (15000,0.9281118995288641) (15500,0.9280631825718374) (16000,0.9275634810335464) (16500,0.9279216990496097) (17000,0.9283695453247396) (17500,0.9284579955858802) (18000,0.9286259850165193) (18500,0.9281732176650379) (19000,0.9285178140641503) (19500,0.9286648109557102) (20000,0.9298994156319009) (20500,0.929337077081322) (21000,0.9302274258006611) (21500,0.9300930722395884) (22000,0.930789094369827) (22500,0.9304946058392832) (23000,0.9305262117999972) (23500,0.9303002785558209) (24000,0.9306863522870777) (24500,0.930136328264154) (25000,0.930249860718849) (25500,0.9304843220557479) (26000,0.9307671862443369) (26500,0.9305571485297346) (27000,0.9305679585680192) (27500,0.9307231461386075) (28000,0.9305619293133527) (28500,0.9307400551626385) (29000,0.9305663750680702) (29500,0.9307336650585073) (30000,0.9304929790450464) (30500,0.9305671748223412) (31000,0.9306443303866202) (31500,0.9305785189929622)};
\addplot[magenta, very thick, mark=*, mark size=1pt, mark repeat=8] coordinates {(500,0.9013633628013213) (1000,0.9077621785027138) (1500,0.9129726921368487) (2000,0.9133355859989797) (2500,0.9172948323365324) (3000,0.9194413947423017) (3500,0.9202485974590853) (4000,0.9193153691721376) (4500,0.920411208333088) (5000,0.9215969589896165) (5500,0.921652921438991) (6000,0.921471318813516) (6500,0.9237442699796822) (7000,0.9231053410502988) (7500,0.9247929966231924) (8000,0.923261068180214) (8500,0.9252246203324451) (9000,0.9254274762713927) (9500,0.9262997246414169) (10000,0.9263178873662252) (10500,0.9275619046084774) (11000,0.9276370283033686) (11500,0.9271535813801538) (12000,0.9271680751251851) (12500,0.9276912628135096) (13000,0.9264543937244644) (13500,0.9277505209236452) (14000,0.9275997754591316) (14500,0.9274826536317143) (15000,0.9276931641052092) (15500,0.9277031521940693) (16000,0.9275565302525232) (16500,0.9275712332449921) (17000,0.9294187121976694) (17500,0.9282294855570735) (18000,0.9289850802054714) (18500,0.9292716831658389) (19000,0.9287888475373255) (19500,0.929036173559628) (20000,0.9294244618042842) (20500,0.9294091399556251) (21000,0.9287543720730214) (21500,0.9298761375885701) (22000,0.9305468524569983) (22500,0.9298608435497331) (23000,0.9300572680381445) (23500,0.9296998703187989) (24000,0.9297963974318583) (24500,0.9297615483941347) (25000,0.9298673848240182) (25500,0.9299037680498379) (26000,0.9306620985218761) (26500,0.9306330288667941) (27000,0.930466985825421) (27500,0.9309801149926631) (28000,0.9307801046037352) (28500,0.9307456850744764) (29000,0.9307859573268268) (29500,0.9307293357702665) (30000,0.9305948794390877) (30500,0.9307009010091534) (31000,0.9308417144531862) (31500,0.9306638543497165)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{-2.5em}
% Qwen 82K
\begin{subfigure}[b]{0.28\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=3.5cm,
  xlabel={Training Epochs},
  ylabel={Val NDCG@10},
  title={\small Qwen 82K},
  grid=major, grid style={dashed,gray!30},
  xmin=0, xmax=40,
  xtick={0, 20, 40},
  scaled x ticks=false,
  ymin=0.0, ymax=1.0,
  ytick={0.0, 0.3, 0.6, 0.9},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
]
\addplot[blue!80, semithick, dashed, mark=square*, mark size=1pt, mark repeat=6] coordinates {(0.78,0.920758661606567) (1.56,0.9234181485054557) (2.35,0.924495692943638) (3.13,0.9262299542531715) (3.91,0.9266246628213858) (4.69,0.9232632916729292) (5.48,0.9215956893419505) (6.26,0.9247755849459772) (7.04,0.9222268288588266) (7.82,0.9276233787764856) (8.61,0.9262408748895362) (9.39,0.9272722682515712) (10.17,0.9253537281168178) (10.95,0.9261525111941046) (11.74,0.9265075070368154) (12.52,0.9217606866917014) (13.30,0.9233532831892691) (14.08,0.9286946276327104) (14.87,0.925262379006184) (15.65,0.9257499880603546) (16.43,0.9237247573748549) (17.21,0.9252276652130679) (18.00,0.9257545447344482) (18.78,0.9247566522030094) (19.56,0.9242818424984214) (20.34,0.9228481389812688) (21.13,0.924181799975516) (21.91,0.9247617087209028) (22.69,0.9264117141368428) (23.47,0.9277714976578103) (24.26,0.9268363683679366) (25.04,0.9275141676514738) (25.82,0.9267179732003555) (26.60,0.9263760052188625) (27.39,0.9264320924685233) (28.17,0.925723734564942) (28.95,0.9255550489996477) (29.73,0.9256026729470083) (30.52,0.9267226630178269) (31.30,0.9277065271376529) (32.08,0.9272151866575287) (32.86,0.9270204691047124) (33.65,0.9277089569544948) (34.43,0.9275346025909007) (35.21,0.927053936158231) (35.99,0.9268182438963022) (36.78,0.9266011488749079) (37.56,0.9265335234647469) (38.34,0.9267347170509276) (39.12,0.9266391273250552) (39.91,0.926692857775654)};
\addplot[orange, semithick, dashed, mark=diamond*, mark size=1pt, mark repeat=6] coordinates {(0.78,0.5067868754453881) (1.56,0.855126271815027) (2.35,0.5926112734065201) (3.13,0.8768118162009496) (3.91,0.8872932369980134) (4.69,0.8836368744499142) (5.48,0.8756998462441868) (6.26,0.8827443615438075) (7.04,0.884424050855182) (7.82,0.884504380082473) (8.61,0.892309830037062) (9.39,0.8897805807601015) (10.17,0.902193502918717) (10.95,0.894874668935664) (11.74,0.8068626726324851) (12.52,0.8938829698329104) (13.30,0.9045889550848768) (14.08,0.8938200417782922) (14.87,0.900785401711266) (15.65,0.8982703968654153) (16.43,0.899569474160755) (17.21,0.8973668689902458) (18.00,0.9064146167017457) (18.78,0.8926186299016191) (19.56,0.8964267273883427) (20.34,0.9149331092386291) (21.13,0.9172565103082979) (21.91,0.9191312591626294) (22.69,0.9215532114156775) (23.47,0.9206766303808499) (24.26,0.9187979512890351) (25.04,0.9240146828807188) (25.82,0.9231889034138291) (26.60,0.9254360658924599) (27.39,0.9241031303761488) (28.17,0.927772094042177) (28.95,0.9277909808671457) (29.73,0.9257740492353974) (30.52,0.9283895429079736) (31.30,0.9278148696109352) (32.08,0.9273681105855237) (32.86,0.9293402388097032) (33.65,0.9294537247134841) (34.43,0.9293935542728217) (35.21,0.929662659682291) (35.99,0.9296549586058874) (36.78,0.929477091928551) (37.56,0.9295194164707948) (38.34,0.929618480450618) (39.12,0.929553377123636) (39.91,0.9295023433923878)};
\addplot[red!80, semithick, dashed, mark=triangle*, mark size=1pt, mark repeat=6] coordinates {(0.78,0.8845181600654051) (1.56,0.903207330662421) (2.35,0.9099837259479715) (3.13,0.9172375802679065) (3.91,0.9135364873362166) (4.69,0.9157106763359312) (5.48,0.913375388338984) (6.26,0.9174448288889354) (7.04,0.9120751017418869) (7.82,0.9186724042746434) (8.61,0.9156413911071241) (9.39,0.91992662066754) (10.17,0.9216052185400156) (10.95,0.9193660687048919) (11.74,0.9214920839992773) (12.52,0.9227088193390532) (13.30,0.9224697549822525) (14.08,0.9198533230513185) (14.87,0.9199098311413018) (15.65,0.9235266597090845) (16.43,0.9224739052669654) (17.21,0.9221085829311141) (18.00,0.9218996080533618) (18.78,0.9220690840186428) (19.56,0.9239604973096043) (20.34,0.9254850571317222) (21.13,0.9253669063458548) (21.91,0.9281620122993328) (22.69,0.9303534210413632) (23.47,0.9313626014877787) (24.26,0.9329827471539599) (25.04,0.9320472065320957) (25.82,0.931975960784412) (26.60,0.9329402970141338) (27.39,0.9323425143601902) (28.17,0.9338382787982624) (28.95,0.9340737758514098) (29.73,0.9337169120609657) (30.52,0.9339167881936757) (31.30,0.9347132261186006) (32.08,0.9347688311688084) (32.86,0.935086711107782) (33.65,0.935568689226499) (34.43,0.9352315346051968) (35.21,0.9354398673892068) (35.99,0.9355479350660757) (36.78,0.9352520832282849) (37.56,0.9355054425679382) (38.34,0.935592572561915) (39.12,0.9356093779153926) (39.91,0.9357361472067952)};
\addplot[teal, thick, mark=o, mark size=1pt, mark repeat=6] coordinates {(0.78,0.901406934434384) (1.56,0.901406934434384) (2.35,0.0004803333063198535) (3.13,0.0004803333063198535) (3.91,0.0004803333063198535) (4.69,0.0004803333063198535) (5.48,0.0004803333063198535) (6.26,0.0004803333063198535) (7.04,0.0004803333063198535) (7.82,0.0004803333063198535) (8.61,0.0004803333063198535) (9.39,0.0004803333063198535) (10.17,0.0004803333063198535) (10.95,0.0004803333063198535) (11.74,0.0004803333063198535) (12.52,0.0004803333063198535) (13.30,0.0004803333063198535) (14.08,0.0004803333063198535) (14.87,0.0004803333063198535) (15.65,0.0004803333063198535) (16.43,0.0004803333063198535) (17.21,0.0004803333063198535) (18.00,0.0004803333063198535) (18.78,0.0004803333063198535) (19.56,0.0004803333063198535) (20.34,0.0004803333063198535) (21.13,0.0004803333063198535) (21.91,0.0004803333063198535) (22.69,0.0004803333063198535) (23.47,0.0004803333063198535) (24.26,0.0004803333063198535) (25.04,0.0004803333063198535) (25.82,0.0) (26.60,0.0) (27.39,0.0) (28.17,0.0) (28.95,0.0) (29.73,0.0) (30.52,0.0) (31.30,0.0) (32.08,0.0) (32.86,0.0) (33.65,0.0) (34.43,0.0) (35.21,0.0) (35.99,0.0) (36.78,0.0) (37.56,0.0) (38.34,0.0) (39.12,0.0) (39.91,0.0)};
\addplot[magenta, very thick, mark=*, mark size=1pt, mark repeat=6] coordinates {(0.78,0.9025988488530491) (1.56,0.9132931071475915) (2.35,0.9108117649172824) (3.13,0.917426020671688) (3.91,0.9225425995705351) (4.69,0.9162962128283711) (5.48,0.914002428885969) (6.26,0.9244169326185432) (7.04,0.917321495554332) (7.82,0.9224563395999821) (8.61,0.9250601726358214) (9.39,0.9256921752876663) (10.17,0.9273759197447279) (10.95,0.9271114498269567) (11.74,0.9278680296292369) (12.52,0.926212137136277) (13.30,0.9300737243896591) (14.08,0.9284586354866595) (14.87,0.9259139798328955) (15.65,0.9289686047961813) (16.43,0.9289427083685596) (17.21,0.9263611502479004) (18.00,0.9309931747693068) (18.78,0.9297943268837393) (19.56,0.9305154742808379) (20.34,0.9306228309770965) (21.13,0.9303252183907468) (21.91,0.9307887655516691) (22.69,0.9311640574793237) (23.47,0.9304411055960646) (24.26,0.9318712172242704) (25.04,0.9330522803446342) (25.82,0.9339362391256439) (26.60,0.9349351723470671) (27.39,0.9341128585745899) (28.17,0.9351045070095774) (28.95,0.9347288790458731) (29.73,0.9348887331920032) (30.52,0.9352731105281795) (31.30,0.9353628027747347) (32.08,0.9358439356751826) (32.86,0.9360527061305742) (33.65,0.9368607734721301) (34.43,0.936965917524638) (35.21,0.9379011339192135) (35.99,0.937768854658425) (36.78,0.9378843698732447) (37.56,0.9381624461357476) (38.34,0.9380457672824501) (39.12,0.9381418901301969) (39.91,0.9382016654339318)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{-2.5em}
% Qwen 503K
\begin{subfigure}[b]{0.28\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=3.5cm,
  xlabel={Training Epochs},
  title={\small Qwen 503K},
  yticklabels={},
  grid=major, grid style={dashed,gray!30},
  xmin=0, xmax=40,
  xtick={0, 20, 40},
  scaled x ticks=false,
  ymin=0.0, ymax=1.0,
  ytick={0.0, 0.3, 0.6, 0.9},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
]
\addplot[blue!80, semithick, dashed, mark=square*, mark size=1pt, mark repeat=30] coordinates {(0.13,0.8625989985497673) (0.25,0.8768894064408577) (0.38,0.8824331681412113) (0.51,0.8898590561722696) (0.64,0.8893732545456691) (0.76,0.8887606664149925) (0.89,0.8920614874237076) (1.02,0.8926261932858549) (1.15,0.8900145342641822) (1.27,0.8937528255741336) (1.40,0.8887888251550936) (1.53,0.8930354463005817) (1.65,0.8931018579878841) (1.78,0.8922547838636036) (1.91,0.8912379863656306) (2.04,0.8902053746033788) (2.16,0.8915380868704306) (2.29,0.891298130256578) (2.42,0.8892938827818637) (2.55,0.8918933408741557) (2.67,0.8926007441736603) (2.80,0.8924042214324653) (2.93,0.8932881353697415) (3.05,0.8934262059557416) (3.18,0.8941932369753591) (3.31,0.894381200477904) (3.44,0.8905878436900445) (3.56,0.8946806530984834) (3.69,0.8941619419880684) (3.82,0.8922339931337252) (3.95,0.8921471801988485) (4.07,0.894443769171203) (4.20,0.8924453085183439) (4.33,0.892737169639708) (4.45,0.8905703103982615) (4.58,0.8916785277980716) (4.71,0.8931590927224374) (4.84,0.8937589192423359) (4.96,0.8930292076404098) (5.09,0.8932880734435154) (5.22,0.8913492470194612) (5.34,0.8903828300677155) (5.47,0.8900438273260131) (5.60,0.8905593584845688) (5.73,0.8901303857219904) (5.85,0.8886628626310372) (5.98,0.8891217953349332) (6.11,0.8912024543556963) (6.24,0.8913912752785661) (6.36,0.8927424697746266) (6.49,0.8927201425920499) (6.62,0.89314595628073) (6.74,0.8910003900372795) (6.87,0.8913918047550886) (7.00,0.8911984777469266) (7.13,0.8910261202477953) (7.25,0.8914589161796176) (7.38,0.890241333763396) (7.51,0.8910632667498726) (7.64,0.8922476935819503) (7.76,0.8924130434005058) (7.89,0.8899043372762472) (8.02,0.8928888021137923) (8.14,0.8911558385127247) (8.27,0.892023073199397) (8.40,0.8896793286466395) (8.53,0.8924137138110211) (8.65,0.889104525753081) (8.78,0.8909649387940166) (8.91,0.8915590042701793) (9.04,0.8896543178018956) (9.16,0.8919562765890884) (9.29,0.888373209484873) (9.42,0.890361160697245) (9.54,0.887443333116211) (9.67,0.8883213709657591) (9.80,0.8858554014928586) (9.93,0.8917887751917635) (10.05,0.8911411095173478) (10.18,0.8912755328947861) (10.31,0.8888675844891586) (10.44,0.8916204956634175) (10.56,0.8907305444820219) (10.69,0.8903357408771682) (10.82,0.8894039027556118) (10.94,0.8919292404161402) (11.07,0.887218850398473) (11.20,0.8912749074213105) (11.33,0.8882590801087087) (11.45,0.8884168401389649) (11.58,0.8896015644766853) (11.71,0.8886757665837587) (11.84,0.8885965191192202) (11.96,0.8836932857237849) (12.09,0.8900538565379913) (12.22,0.8890393716114839) (12.34,0.8918133353766676) (12.47,0.8895359470058081) (12.60,0.8886625928334543) (12.73,0.888571563368633) (12.85,0.888117550398775) (12.98,0.8873994801313411) (13.11,0.890759943383099) (13.23,0.8889732222488079) (13.36,0.8896702386392944) (13.49,0.8901861019360479) (13.62,0.8888556175151376) (13.74,0.8921376009403077) (13.87,0.8819540205229429) (14.00,0.8813601751099454) (14.13,0.8876374205405532) (14.25,0.8866022467714746) (14.38,0.8897212267084249) (14.51,0.889974658178152) (14.63,0.889620641759602) (14.76,0.8888470184709091) (14.89,0.8879911114715858) (15.02,0.8902914121126514) (15.14,0.8889217215881574) (15.27,0.8838587000778303) (15.40,0.8891246456370374) (15.53,0.8888634856558197) (15.65,0.8861835527605122) (15.78,0.8893915577035685) (15.91,0.8875077378681071) (16.03,0.8881378014304447) (16.16,0.8863361609726383) (16.29,0.8879990108762918) (16.42,0.884659104950813) (16.54,0.885715420321667) (16.67,0.8854246408546875) (16.80,0.8847194461500631) (16.93,0.8871721344734164) (17.05,0.887418084874077) (17.18,0.8879506751761932) (17.31,0.8895295900543941) (17.43,0.8889039122936472) (17.56,0.8920252326062661) (17.69,0.8900690138301538) (17.82,0.8880346151811701) (17.94,0.8888655641549643) (18.07,0.8873195757936592) (18.20,0.8883783835685706) (18.33,0.8892744647864769) (18.45,0.8887771750073085) (18.58,0.8882048628830468) (18.71,0.8916225347587288) (18.83,0.8887615262769903) (18.96,0.8912327838192794) (19.09,0.8904954713063742) (19.22,0.8900204778511555) (19.34,0.8862428843597739) (19.47,0.8869453483791759) (19.60,0.8878853804435533) (19.73,0.8909847023066962) (19.85,0.8869135401617695) (19.98,0.8866600828808151) (20.11,0.8858722251757031) (20.23,0.884809478826206) (20.36,0.8854801379213163) (20.49,0.8854962585514523) (20.62,0.8838340410908583) (20.74,0.8871509391303574) (20.87,0.8893092327445075) (21.00,0.886853173362234) (21.12,0.8871725227006279) (21.25,0.8880964897436704) (21.38,0.8896948229868946) (21.51,0.8870575332707082) (21.63,0.8892591872155758) (21.76,0.8884333324361375) (21.89,0.8894112712970732) (22.02,0.8866232614994634) (22.14,0.8849291750825885) (22.27,0.8866330210159781) (22.40,0.8884707487165243) (22.52,0.8866521791487733) (22.65,0.8865208214080862) (22.78,0.8855661015478964) (22.91,0.8862495557211378) (23.03,0.8871199691306902) (23.16,0.8889920730237546) (23.29,0.8889385401306654) (23.42,0.8875262844197255) (23.54,0.887547933665926) (23.67,0.887630260490076) (23.80,0.885532104955914) (23.92,0.887079646627199) (24.05,0.8870855751147637) (24.18,0.8862851040613302) (24.31,0.8828518317886443) (24.43,0.8856959945508291) (24.56,0.8855211789385525) (24.69,0.8856029330760155) (24.82,0.8873761463924195) (24.94,0.8754574828374432) (25.07,0.8818846657034421) (25.20,0.8844972152236356) (25.32,0.885999858956307) (25.45,0.8872555236906762) (25.58,0.8869882642780162) (25.71,0.8863038338787131) (25.83,0.8858182117428489) (25.96,0.8859384969193954) (26.09,0.8864670498147583) (26.22,0.887055793539833) (26.34,0.8844272573177137) (26.47,0.8850148846765071) (26.60,0.8864701010806749) (26.72,0.8861515060282382) (26.85,0.8864772966006643) (26.98,0.8858331381217157) (27.11,0.8862759436533123) (27.23,0.8854709007648687) (27.36,0.8864017357400706) (27.49,0.8861092048417724) (27.74,0.8835008839589994) (27.87,0.874289188070737) (28.00,0.8669791024913892) (28.12,0.8755133213008364) (28.25,0.8763788308180147) (28.38,0.8812752960446985) (28.51,0.8823258199486955) (28.63,0.8833276506521907) (28.76,0.8834865848775595) (28.89,0.8828369333055547) (29.02,0.8820393793165624) (29.14,0.876130958739319) (29.27,0.8790357758816002) (29.40,0.8793186689399668) (29.52,0.8805652445643662) (29.65,0.8825833327100323) (29.78,0.8827707763289104) (29.91,0.8851713116857275) (30.03,0.8840175574870319) (30.16,0.8845020305043864) (30.29,0.8842980199351443) (30.41,0.8847967199218757) (30.54,0.8858452770397587) (30.67,0.8848442910379472) (30.80,0.8839753523005252) (30.92,0.8848548547782437) (31.05,0.8663528502279872) (31.18,0.8708966062426766) (31.31,0.8729267463863173) (31.43,0.8768358038177542) (31.56,0.8788105206085215) (31.69,0.8790871847953636) (31.81,0.8811842654205353) (31.94,0.8820724115051409) (32.07,0.8821060487913149) (32.20,0.8828601166227602) (32.32,0.8823591004185608) (32.45,0.883391369367447) (32.58,0.8834514995579924) (32.71,0.8835340280064478) (32.83,0.8839028260660551) (32.96,0.8840120275918847) (33.09,0.8841013884787002) (33.21,0.8833580285869693) (33.34,0.8830863342369065) (33.47,0.883444238486326) (33.60,0.8838438102218658) (33.72,0.8839719440416669) (33.85,0.883783372517794) (33.98,0.8844319327830955) (34.11,0.8841590632327027) (34.23,0.884032410475841) (34.36,0.883640829180187) (34.49,0.8838925771393901) (34.61,0.8843355912368295) (34.74,0.8844517525342448) (34.87,0.8846111231469476) (35.00,0.8844430582359426) (35.12,0.884506154506707) (35.25,0.8841988944181118) (35.38,0.8843705817181324) (35.51,0.8841196679006047) (35.63,0.8844572582926552) (35.76,0.8845482098348152) (35.89,0.8842827592284886) (36.01,0.8843279060573213) (36.14,0.8842252666003214) (36.27,0.8844080470740958) (36.40,0.8840278199331939) (36.52,0.8836095502890341) (36.65,0.8837948442388179) (36.78,0.8838507235254348) (36.91,0.8838581254151172) (37.03,0.8837067498595033) (37.16,0.8837723626817708) (37.29,0.8837449630488952) (37.41,0.88383452923913) (37.54,0.8837519722951461) (37.67,0.8828256275029958) (37.80,0.880420995623555) (37.92,0.8771823705744362) (38.05,0.8747166277646236) (38.18,0.8748936996728357) (38.30,0.8750328115715093) (38.43,0.8752421720679451) (38.56,0.8752969925795953) (38.69,0.8754606151831537) (38.81,0.8754761411122091) (38.94,0.8755121902421484) (39.07,0.8755413547890415) (39.20,0.8755402860968435) (39.32,0.8755573414372201) (39.45,0.8755533651958315) (39.58,0.8755594129792792) (39.70,0.8755553247700095) (39.83,0.8755330920987244) (39.96,0.875602300934063)};
\addplot[orange, semithick, dashed, mark=diamond*, mark size=1pt, mark repeat=30] coordinates {(0.13,0.29585453945113527) (0.25,0.6901031599289732) (0.38,0.5971161643929866) (0.51,0.6893851588443886) (0.64,0.768615870288959) (0.76,0.7760581146743032) (0.89,0.7645281758076957) (1.02,0.8042709934341226) (1.15,0.790189811804019) (1.27,0.7910631456997589) (1.40,0.7932520070460298) (1.53,0.8155246797174429) (1.65,0.643201363985284) (1.78,0.8211139539484367) (1.91,0.80764432853595) (2.04,0.8009941214251213) (2.16,0.6989188212982493) (2.29,0.7911499377665234) (2.42,0.8294051863833168) (2.55,0.8303566158400641) (2.67,0.7540543376241672) (2.80,0.8164980623644261) (2.93,0.8389779839609721) (3.05,0.8304844314037216) (3.18,0.8355511615998474) (3.31,0.8184405498012355) (3.44,0.8334598000453434) (3.56,0.7896024332493204) (3.69,0.83029560543979) (3.82,0.8113327976391244) (3.95,0.8542312017493572) (4.07,0.8531023843774045) (4.20,0.8525630935342624) (4.33,0.7989555840704984) (4.45,0.8293209400590297) (4.58,0.8549461811361989) (4.71,0.8532081316413058) (4.84,0.856806784969) (4.96,0.8590811041530376) (5.09,0.8556133663140786) (5.22,0.8571830334853265) (5.34,0.8561508405083255) (5.47,0.8602903374507941) (5.60,0.8423270356758354) (5.73,0.8507435245074418) (5.85,0.8648063948204486) (5.98,0.860838051333855) (6.11,0.8550273608059676) (6.24,0.846511086593069) (6.36,0.8571411411738785) (6.49,0.8369086052702559) (6.62,0.8601385783143434) (6.74,0.8639729318394161) (6.87,0.8444329211891947) (7.00,0.8569661894526907) (7.13,0.8655958942779152) (23.67,0.8859387131956752) (23.80,0.8808146376641844) (23.92,0.8726073676461303) (24.05,0.8903071307579397) (24.18,0.8893935222872299) (24.31,0.8869311760777034) (24.43,0.8883664282305881) (24.56,0.8804040292752283) (24.69,0.8829202015581352) (24.82,0.8845191978579348) (24.94,0.8880285692282572) (25.07,0.8836942494853997) (25.20,0.8734661270242302) (25.32,0.8868170088307525) (25.45,0.8874031017788238) (25.58,0.885242839988) (25.71,0.8871666495861792) (25.83,0.8871158656150814) (25.96,0.8875992740535154) (26.09,0.889114494397279) (26.22,0.8883365957978473) (26.34,0.8832951708771524) (26.47,0.8749934106872632) (26.60,0.8885112100663887) (26.72,0.889067499610247) (26.85,0.8910571180706894) (26.98,0.8902463749508129) (27.11,0.8903559118715224) (27.23,0.8899708948523569) (27.36,0.8913943765766948) (27.49,0.885272176411745) (27.62,0.8929149640261212) (27.74,0.8784942365831011) (27.87,0.8910454848149124) (28.00,0.8901254309286679) (28.12,0.8906124252812785) (28.25,0.8804096956757477) (28.38,0.8643180012433336) (28.51,0.8894037762056143) (28.63,0.8904351778302303) (28.76,0.883480649219761) (28.89,0.8827313085180715) (29.02,0.886639544046597) (29.14,0.8901675655972004) (29.27,0.8888565072009377) (29.40,0.8922531445416264) (29.52,0.8926382519001058) (29.65,0.8904031831587875) (29.78,0.8922572169376818) (29.91,0.8921186631359475) (30.03,0.8908283043152828) (30.16,0.8938563082597201) (30.29,0.8926591771599618) (30.41,0.8944485129630443) (30.54,0.8947782626223466) (30.67,0.895137444137389) (30.80,0.8952872989792375) (30.92,0.8947493563450011) (31.05,0.8939024241007163) (31.18,0.8933447182877227) (31.31,0.8890782182989282) (31.43,0.8904141634361361) (31.56,0.8931103266928558) (31.69,0.8932365356646877) (31.81,0.8946329088474122) (31.94,0.8942119278544945) (32.07,0.8946273999360848) (32.20,0.893678977068027) (32.32,0.8936376550983114) (32.45,0.8848834581957639) (32.58,0.8818334283148137) (32.71,0.8863501203994394) (32.83,0.8871440831115567) (32.96,0.8934730360199461) (33.09,0.8946839438821923) (33.21,0.8968000833530625) (33.34,0.8969678556796475) (33.47,0.8968753636873658) (33.60,0.8963304744847556) (33.72,0.8962553468580559) (33.85,0.8969727050606701) (33.98,0.8975426629543746) (34.11,0.8948329750097903) (34.23,0.8940691545773993) (34.36,0.8888451328644468) (34.49,0.8927351457600645) (34.61,0.8964227620080599) (34.74,0.8967282822617357) (34.87,0.897965499774873) (35.00,0.8968169211528436) (35.12,0.8968638194106879) (35.25,0.8984296113309204) (35.38,0.896841536986945) (35.51,0.8964291772729462) (35.63,0.8971901419953925) (35.76,0.8912929104630368) (35.89,0.8935683381747853) (36.01,0.889398250785498) (36.14,0.8965603474654013) (36.27,0.8925280244197634) (36.40,0.8924531803625658) (36.52,0.890133972055937) (36.65,0.8867863798537264) (36.78,0.8873662961092117) (36.91,0.898178481568676) (37.03,0.8954531952362422) (37.16,0.8951563132551952) (37.29,0.890219363670877) (37.41,0.8870843081813893) (37.54,0.8869889869369473) (37.67,0.8977804574466219) (37.80,0.8955879021062171) (37.92,0.8961458737671735) (38.05,0.8952937481966783) (38.18,0.8957639854468809) (38.30,0.8956253764383729) (38.43,0.8929198751642832) (38.56,0.8931599745246289) (38.69,0.8928430949084599) (38.81,0.8975524152006589) (38.94,0.8925679835152996) (39.07,0.8884143408162953) (39.20,0.8920272369428195) (39.32,0.8932844831723957) (39.45,0.8933487580519985) (39.58,0.8933132460032137) (39.70,0.8932967262229604) (39.83,0.8932550268547549) (39.96,0.8931504579767753)};
\addplot[red!80, semithick, dashed, mark=triangle*, mark size=1pt, mark repeat=30] coordinates {(0.13,0.632788068668636) (0.25,0.8330190442425434) (0.38,0.7929892939899226) (0.51,0.8617302667121598) (0.64,0.8613802781629327) (0.76,0.8591187564996945) (0.89,0.8471932366756949) (1.02,0.8664151041596577) (1.15,0.8430950238097839) (1.27,0.8573784218763901) (1.40,0.8499104800274521) (1.53,0.8681555860983211) (1.65,0.8734824363079622) (1.78,0.8729273389241247) (1.91,0.8736208566842073) (2.04,0.8740732110857519) (2.16,0.8748959103883984) (2.29,0.8712351775184248) (2.42,0.8728716977290634) (2.55,0.8699066658543159) (2.67,0.8551032341543476) (2.80,0.8713266264804203) (2.93,0.8699760084143902) (3.05,0.8703322765069369) (3.18,0.8736548265589525) (3.31,0.8752996680108098) (3.44,0.8750716374433171) (3.56,0.8741642616135537) (3.69,0.8746312042838733) (3.82,0.8779372723041744) (3.95,0.8754403593825395) (4.07,0.876010216506862) (4.20,0.8764428384717167) (4.33,0.8783224536987627) (4.45,0.8769002192075894) (4.58,0.8762912564774764) (4.71,0.878518140814993) (4.84,0.8794652897676846) (4.96,0.8761286115725453) (5.09,0.8793254787032191) (5.22,0.8785480979934489) (5.34,0.8812352885708179) (5.47,0.878730483946516) (5.60,0.8827801059119705) (5.73,0.881937395697072) (5.85,0.8812191376977752) (5.98,0.882199576983332) (6.11,0.8814414662043504) (6.24,0.8803774445755688) (6.36,0.8821117468248955) (6.49,0.8756700982564336) (6.62,0.8813464028120207) (6.74,0.8847185651457651) (6.87,0.8851010750931693) (7.00,0.8719107196465228) (7.13,0.8833323937696721) (7.25,0.879130182420422) (7.38,0.8799573364949156) (7.51,0.8814019849521957) (7.64,0.8852545619630324) (7.76,0.8863289165543601) (7.89,0.8716770615286664) (8.02,0.8824342757411474) (8.14,0.8718668328286667) (8.27,0.8828692112643716) (8.40,0.8824840206624277) (8.53,0.8845424783970391) (8.65,0.8831405420690612) (8.78,0.8749784204667845) (8.91,0.88044531869261) (9.04,0.8837388121910719) (9.16,0.8842306315919364) (9.29,0.8840407806638678) (9.42,0.8809764354448241) (9.54,0.8831598160426516) (9.67,0.8804912548390902) (9.80,0.8801068702081872) (9.93,0.8812097816355193) (10.05,0.88400014788071) (10.18,0.883686422747432) (10.31,0.8766400136461949) (10.44,0.881523635254252) (10.56,0.8830303110300919) (10.69,0.8840330576218025) (10.82,0.8847347304605084) (10.94,0.884936374380978) (11.07,0.8791941534310718) (11.20,0.8849754320014629) (11.33,0.8799812725249271) (11.45,0.8843110094289207) (11.58,0.884084037407151) (11.71,0.8837651249435622) (11.84,0.8786469599534767) (11.96,0.8672765850604104) (12.09,0.8821018481649832) (12.22,0.8849907966333624) (12.34,0.8805472644216955) (12.47,0.8823053361662363) (12.60,0.8815204603819126) (12.73,0.8837762585271401) (12.85,0.8804114491559952) (12.98,0.8828172786127746) (13.11,0.8808091490593243) (13.23,0.8858057308411137) (13.36,0.8829394340869205) (13.49,0.8812764583836101) (13.62,0.8816166837332585) (13.74,0.8855901809800504) (13.87,0.8849546247307346) (14.00,0.8844495526394324) (14.13,0.8872224918843105) (14.25,0.8843658351416116) (14.38,0.8685402958868589) (14.51,0.8823772596383052) (14.63,0.8871458803276733) (14.76,0.8792060221938037) (14.89,0.8844857380700698) (15.02,0.8804013189796746) (15.14,0.8777149295110893) (15.27,0.8867953877843078) (15.40,0.8862522513134408) (15.53,0.8843102730522096) (15.65,0.8860068192179861) (15.78,0.8862853788004671) (15.91,0.8879491615697569) (16.03,0.8881200208554816) (16.16,0.8867156097814416) (16.29,0.8869724202252615) (16.42,0.8875842557609867) (16.54,0.8768884588801796) (16.67,0.885717681572482) (16.80,0.8801362878136832) (16.93,0.8873826481823018) (17.05,0.8899224455872102) (17.18,0.8891725511673243) (17.31,0.8881865953830179) (17.43,0.8860842508460215) (17.56,0.8865700169507913) (17.69,0.8821099600829839) (17.82,0.8794912262367854) (17.94,0.8888662118238131) (18.07,0.8894323971776976) (18.20,0.8880379378167456) (18.33,0.8892598851689437) (18.45,0.8899493486784794) (18.58,0.8910953939170074) (18.71,0.8903738017283349) (18.83,0.8907910910164156) (18.96,0.8918238563572721) (19.09,0.8936256381717201) (19.22,0.8929516155839744) (19.34,0.8931322672980565) (19.47,0.6270404349667935) (19.60,0.633031373636666) (19.73,0.7452100449013876) (19.85,0.707983956421981) (19.98,0.7291416846344714) (20.11,0.7417232494212374) (20.23,0.656108538136984) (20.36,0.6034663352947406) (20.49,0.5848438917387443) (20.62,0.541355630769723) (20.74,0.5578749380069661) (20.87,0.5365155601264564) (21.00,0.5725841665625205) (21.12,0.6024592708221439) (21.25,0.5773809375141558) (21.38,0.44959346224332924) (21.51,0.5224609995967026) (21.63,0.43387479217097574) (21.76,0.3898334584611419) (21.89,0.3397611129423278) (22.02,0.40618224891129745) (22.14,0.3428419098510814) (22.27,0.5043543535063268) (22.40,0.55830215375655) (22.52,0.5364746760796212) (22.65,0.5244964586089662) (22.78,0.5019666869203326) (22.91,0.6041322178029999) (23.03,0.6761830448476827) (23.16,0.6742108434534845) (23.29,0.6430937689641872) (23.42,0.5978737500480752) (23.54,0.5429779574186443) (23.67,0.5014653611855747) (23.80,0.6031543742272731) (23.92,0.564232223363666) (24.05,0.6345789938823445) (24.18,0.6313432177896219) (24.31,0.6582659118745021) (24.43,0.704122888221399) (24.56,0.6821746952914832) (24.69,0.6564857128839576) (24.82,0.6092989199482185) (24.94,0.6621523473601553) (25.07,0.6455369693194413) (25.20,0.7110930010007718) (25.32,0.7240296824898704) (25.45,0.7131393660356871) (25.58,0.6467888045537015) (25.71,0.6162352005085248) (25.83,0.5947306752820043) (25.96,0.5264913243387846) (26.09,0.5471181184047649) (26.22,0.5682630438973827) (26.34,0.617759947026073) (26.47,0.6306792751282682) (26.60,0.614205434170283) (26.72,0.5997132824375999) (26.85,0.6032846925022459) (26.98,0.6059110801696812) (27.11,0.592215931114593) (27.23,0.6003514520148282) (27.36,0.6012191303104726) (27.49,0.573949652570077) (27.62,0.6209267183532358) (27.74,0.6247969786574474) (27.87,0.6228395278149683) (28.00,0.5762827527650068) (28.12,0.5837696837895421) (28.25,0.5925544459198236) (28.38,0.5972073340291116) (28.51,0.6102602301306053) (28.63,0.5796936206129999) (28.76,0.5569178365526266) (28.89,0.5573007302375579) (29.02,0.5958936034731123) (29.14,0.5851053964667425) (29.27,0.6001452918081542) (29.40,0.5874279872102703) (29.52,0.6099333538672499) (29.65,0.6153570458845036) (29.78,0.5982882407911413) (29.91,0.5918738950749548) (30.03,0.58478148591197) (30.16,0.569017310206233) (30.29,0.5654358276595125) (30.41,0.5720951806657107) (30.54,0.5756948680276751) (30.67,0.5656272817251297) (30.80,0.5687328887945895) (30.92,0.5675360800168893) (31.05,0.5902918017382064) (31.18,0.5979049568286083) (31.31,0.6054398444471513) (31.43,0.5927211538246314) (31.56,0.5820188768162929) (31.69,0.5889104780215424) (31.81,0.5959805577304431) (31.94,0.618972093045238) (32.07,0.6158028656812861) (32.20,0.6389562561193477) (32.32,0.6334191276859986) (32.45,0.6372326310684202) (32.58,0.6460110955061588) (32.71,0.644478877295466) (32.83,0.6394983443543413) (32.96,0.6363974554058669) (33.09,0.6310217585655424) (33.21,0.6309377422427934) (33.34,0.6349810195243565) (33.47,0.6342749257389987) (33.60,0.6291377347894658) (33.72,0.6226078320886508) (33.85,0.6351775328719379) (33.98,0.6263992734073627) (34.11,0.6134396439367149) (34.23,0.607900345253381) (34.36,0.6077877244563147) (34.49,0.602994451226242) (34.61,0.6080504274053261) (34.74,0.6016394056047494) (34.87,0.5961748647396694) (35.00,0.5972540946445084) (35.12,0.6007716152428434) (35.25,0.5998384821791145) (35.38,0.6041676327627019) (35.51,0.6012944353141121) (35.63,0.6032075391795961) (35.76,0.6024295209061654) (35.89,0.6047784431034952) (36.01,0.6069021627891334) (36.14,0.6057848657705827) (36.27,0.6048896723177637) (36.40,0.6059785367313895) (36.52,0.6095847580602977) (36.65,0.6093072566945582) (36.78,0.6117745372280978) (36.91,0.609859842319287) (37.03,0.6115849323695074) (37.16,0.6113951256871533) (37.29,0.61136009998355) (37.41,0.6103542667132551) (37.54,0.6101278585677328) (37.67,0.6099665545891457) (37.80,0.610796447558292) (37.92,0.611216525747084) (38.05,0.6107743107139393) (38.18,0.6109850721841645) (38.30,0.6114438493421663) (38.43,0.6121012907465387) (38.56,0.6119785247763272) (38.69,0.6118001002172826) (38.81,0.611745574417809) (38.94,0.6117768908664477) (39.07,0.6117416239062532) (39.20,0.6116890271919935) (39.32,0.611855859383448) (39.45,0.6116818535737887) (39.58,0.6117156522875453) (39.70,0.6115169084462555) (39.83,0.6118148042804992) (39.96,0.6118320931390508)};
\addplot[teal, thick, mark=o, mark size=1pt, mark repeat=30] coordinates {(0.13,0.8433089987127891) (0.25,0.865055583448115) (0.38,0.871205807013706) (0.51,0.8703486948039013) (0.64,0.877644582953652) (0.76,0.8761722519675083) (0.89,0.8797746298077322) (1.02,0.8798834052728884) (1.15,0.8764263016573347) (1.27,0.8832134152263107) (1.40,0.8788222818077953) (1.53,0.8819275034046734) (1.65,0.8811807088916425) (1.78,0.8837301371068881) (1.91,0.8872048914030256) (2.04,0.888363059151436) (2.16,0.886262839610722) (2.29,0.8894787234759394) (2.42,0.8823716927688499) (2.55,0.8871450440362803) (2.67,0.8839408007522486) (2.80,0.8872004612796053) (2.93,0.8874467909464459) (3.05,0.884533445315751) (3.18,0.8869914515975369) (3.31,0.8899395985082397) (3.44,0.8854266230345562) (3.56,0.8885996295191904) (3.69,0.8903293928932725) (3.82,0.8865481848449732) (3.95,0.8884488371690297) (4.07,0.8889444727341691) (4.20,0.8887517440751819) (4.33,0.8875118231376459) (4.45,0.8877154935861399) (4.58,0.8890848203494474) (4.71,0.8872355669125345) (4.84,0.8868077983069195) (4.96,0.8894493098152684) (5.09,0.8893597704364229) (5.22,0.8902756331417646) (5.34,0.8898702742509571) (5.47,0.8873312468945505) (5.60,0.891355586203815) (5.73,0.8898170259283813) (5.85,0.888031544223127) (5.98,0.8885592134697075) (6.11,0.8911517035254124) (6.24,0.8899992837835865) (6.36,0.8917442576668188) (6.49,0.8926687370344206) (6.62,0.8918115025276995) (6.74,0.8942094432362044) (6.87,0.8925811151006061) (7.00,0.8936938083136009) (7.13,0.8912790823353897) (7.25,0.8923966919029654) (7.38,0.8916879309623762) (7.51,0.8923855060970055) (7.64,0.8941331675031352) (7.76,0.8871617986008359) (7.89,0.8885066934213431) (8.02,0.8860406000786981) (8.14,0.8889818631642856) (8.27,0.8875225303419934) (8.40,0.8894454129595182) (8.53,0.8908546934388074) (8.65,0.8897192790201672) (8.78,0.8873043841292169) (8.91,0.8887873676127921) (9.04,0.8907383318759399) (9.16,0.8906238517931208) (9.29,0.8921170387030992) (9.42,0.8892535844359257) (9.54,0.8901908050073695) (9.67,0.8911770285914633) (9.80,0.8891826924202437) (9.93,0.8901204058196418) (10.05,0.8888104580753952) (10.18,0.8890928934062404) (10.31,0.8904300323794185) (10.44,0.8917993965024704) (10.56,0.8936364634318198) (10.69,0.8933752220569599) (10.82,0.8930104840080163) (10.94,0.8936578975106915) (11.07,0.892091404800742) (11.20,0.8933576689534566) (11.33,0.89358784800595) (11.45,0.8928666665049764) (11.58,0.891207633331975) (11.71,0.8937771496805585) (11.84,0.8895670732862087) (11.96,0.8950484098016948) (12.09,0.8953368428095387) (12.22,0.8947842148455774) (12.34,0.8939336843594331) (12.47,0.8913952343822341) (12.60,0.8911243954672885) (12.73,0.8919956119521102) (12.85,0.8924136199390675) (12.98,0.8918415345782083) (13.11,0.8927288538719701) (13.23,0.8928191779455082) (13.36,0.8925563966446518) (13.49,0.8926385823429926) (13.62,0.8903699010542706) (13.74,0.8943100679096235) (13.87,0.8942216738998827) (14.00,0.8945797088426723) (14.13,0.8943117957008669) (14.25,0.8924325804529897) (14.38,0.893806092406794) (14.51,0.8941182331249398) (14.63,0.8952640434670198) (14.76,0.892601400189732) (14.89,0.8948560711651417) (15.02,0.8951169934441434) (15.14,0.8931100053022225) (15.27,0.895969753197276) (15.40,0.8949237667191617) (15.53,0.8957778046004408) (15.65,0.8953623512920049) (15.78,0.8960564075778107) (15.91,0.8968580273078713) (16.03,0.894822279849559) (16.16,0.89519972093541) (16.29,0.8961285832409153) (16.42,0.8952532960882044) (16.54,0.8962999736720759) (16.67,0.8969307093654102) (16.80,0.8969910901292819) (16.93,0.8964159344058094) (17.05,0.8940874975528064) (17.18,0.8981403386107529) (17.31,0.8972744652961969) (17.43,0.8971987878849195) (17.56,0.8988396160589057) (17.69,0.8977534659308449) (17.82,0.8976421826941058) (17.94,0.8975030794550882) (18.07,0.8952161868745516) (18.20,0.8970583401780701) (18.33,0.8979346080928536) (18.45,0.8982088712511805) (18.58,0.8989073692361443) (18.71,0.8999799757891263) (18.83,0.9001108818923734) (18.96,0.8986862485821296) (19.09,0.8991277563301966) (19.22,0.8987896030146055) (19.34,0.9000876436578024) (19.47,0.8988624999859516) (19.60,0.8989398796575903) (19.73,0.899086358096651) (19.85,0.899226166378319) (19.98,0.8989583049235615) (20.11,0.8982343834894273) (20.23,0.9004776931727049) (20.36,0.9007616318854683) (20.49,0.9001311314868202) (20.62,0.8991216385599423) (20.74,0.8999202578860857) (20.87,0.8988000793027994) (21.00,0.9002324341162257) (21.12,0.9005547729937446) (21.25,0.9011300674244773) (21.38,0.9015838385087687) (21.51,0.9013911830784996) (21.63,0.9012065484473037) (21.76,0.8995026102512902) (21.89,0.9005921271626358) (22.02,0.9018468764575147) (22.14,0.9013522197764442) (22.27,0.901690147053626) (22.40,0.9012408723996266) (22.52,0.901054835003389) (22.65,0.9006369356165354) (22.78,0.9015176451678182) (22.91,0.9010465770202338) (23.03,0.9013755276240478) (23.16,0.901973138474746) (23.29,0.9031346432990982) (23.42,0.9029416429431497) (23.54,0.9016516800289843) (23.67,0.90237638606746) (23.80,0.9031507359203008) (23.92,0.902067498651776) (24.05,0.9033841295866006) (24.18,0.9039771493723799) (24.31,0.9033135933115787) (24.43,0.9030778100732435) (24.56,0.9028391813023442) (24.69,0.9026261990525904) (24.82,0.9036593590943326) (24.94,0.9031907040060035) (25.07,0.9041203049580271) (25.20,0.9026981016649929) (25.32,0.9042153739488237) (25.45,0.9042333726825709) (25.58,0.9045984981958626) (25.71,0.9033115637975428) (25.83,0.9030596331779873) (25.96,0.9021519836734347) (26.09,0.9042100200608041) (26.22,0.9043915897568686) (26.34,0.9045454456119063) (26.47,0.9048591093858316) (26.60,0.9038305298313813) (26.72,0.903258489172998) (26.85,0.9035315706115115) (26.98,0.9042171348031974) (27.11,0.9041487520251196) (27.23,0.9048081201767432) (27.36,0.9040802169289377) (27.49,0.9048514814049028) (27.62,0.9048616773710342) (27.74,0.9049397746874807) (27.87,0.9050734948197197) (28.00,0.9052458739686334) (28.12,0.9044482477911534) (28.25,0.9048565193571873) (28.38,0.9051487225773496) (28.51,0.9046600139648524) (28.63,0.9047864675797339) (28.76,0.9045606830309786) (28.89,0.9043148545318325) (29.02,0.9047093172086251) (29.14,0.9049664533769178) (29.27,0.904666482020049) (29.40,0.9053510119360124) (29.52,0.9055951476950761) (29.65,0.9054217566058104) (29.78,0.9054356246535897) (29.91,0.9051790948845967) (30.03,0.905829361512944) (30.16,0.9059359030916919) (30.29,0.905498230977295) (30.41,0.9058200688873028) (30.54,0.9064938441717804) (30.67,0.9061184341513568) (30.80,0.9060469967837547) (30.92,0.9060089080775117) (31.05,0.9061606473882853) (31.18,0.9067775556942417) (31.31,0.9071270025872598) (31.43,0.9071481967966523) (31.56,0.906660815775488) (31.69,0.9065434309996205) (31.81,0.9071226248900152) (31.94,0.9070469419124172) (32.07,0.9071707129409232) (32.20,0.9075858059370977) (32.32,0.9071257518339096) (32.45,0.9072008968537907) (32.58,0.9075964559033707) (32.71,0.907712204251004) (32.83,0.9076314357678885) (32.96,0.9078951114446174) (33.09,0.9080568070177577) (33.21,0.907860789895582) (33.34,0.9080248704519818) (33.47,0.9081620590154639) (33.60,0.9082080128088662) (33.72,0.9083374981512109) (33.85,0.9084115486548464) (33.98,0.9082950786371762) (34.11,0.9084474495948862) (34.23,0.9082846770063685) (34.36,0.9083094760296898) (34.49,0.9082607677396456) (34.61,0.9082130039991606) (34.74,0.9082343604246816) (34.87,0.9081815488553455) (35.00,0.9081041367469539) (35.12,0.9081178721205598) (35.25,0.9082970159393002) (35.38,0.908218438505712) (35.51,0.908289041625786) (35.63,0.9083826576357527) (35.76,0.90854477813788) (35.89,0.908636028362479) (36.01,0.9086265889738198) (36.14,0.9087280083419037) (36.27,0.9086169007511763) (36.40,0.9086400732994686) (36.52,0.9085333259408925) (36.65,0.9085607217834312) (36.78,0.908582452966488) (36.91,0.9085764046453573) (37.03,0.9086455154458083) (37.16,0.9086135614221764) (37.29,0.9086942232193641) (37.41,0.9087195074464498) (37.54,0.9087147977511423) (37.67,0.9086825172883738) (37.80,0.908614856912301) (37.92,0.9085765910969757) (38.05,0.908636666741555) (38.18,0.9086856689703949) (38.30,0.9086330535196128) (38.43,0.908684803438709) (38.56,0.9087053364510713) (38.69,0.9086927863631455) (38.81,0.9087532007585744) (38.94,0.9087467532420923) (39.07,0.9087656496836752) (39.20,0.9088172793722588) (39.32,0.9087653677143047) (39.45,0.9087854591468719) (39.58,0.9087849418558067) (39.70,0.9087911026008134)};
\addplot[magenta, very thick, mark=*, mark size=1pt, mark repeat=30] coordinates {(0.78,0.7959280949617816) (1.56,0.7959280949617816) (2.35,0.7959280949617816) (3.13,0.7959280949617816) (3.91,0.7959280949617816) (4.69,0.7959280949617816) (5.48,0.7959280949617816) (6.26,0.7959280949617816) (7.04,0.7959280949617816) (7.82,0.7959280949617816) (8.61,0.7959280949617816) (9.39,0.7959280949617816) (10.17,0.7959280949617816) (10.95,0.7959280949617816) (11.74,0.7959280949617816) (12.52,0.7959280949617816) (13.30,0.7959280949617816) (14.08,0.7959280949617816) (14.87,0.7959280949617816) (15.65,0.7959280949617816) (16.43,0.7959280949617816) (17.21,0.7959280949617816) (18.00,0.7959280949617816) (18.78,0.7959280949617816) (19.56,0.7959280949617816) (20.34,0.7959280949617816) (21.13,0.7959280949617816) (21.91,0.7959280949617816) (22.69,0.7959280949617816) (23.47,0.7959280949617816) (24.26,0.7959280949617816) (25.04,0.7959280949617816) (25.82,0.7959280949617816) (26.60,0.7959280949617816) (27.39,0.7959280949617816) (28.17,0.7959280949617816) (28.95,0.7959280949617816) (29.73,0.7959280949617816) (30.52,0.7959280949617816) (31.30,0.7959280949617816) (32.08,0.7959280949617816) (32.86,0.7959280949617816) (33.65,0.7959280949617816) (34.43,0.7959280949617816) (35.21,0.7959280949617816) (35.99,0.7959280949617816) (36.78,0.7959280949617816) (37.56,0.7959280949617816) (38.34,0.7959280949617816) (39.12,0.7959280949617816) (39.91,0.7959280949617816)};
\end{axis}
\end{tikzpicture}
\end{subfigure}%
}% end resizebox
\vspace{0.3em}
\centerline{%
  \tikz{\draw[blue!80, semithick, dashed] (0,0) -- (0.4,0); \node[blue!80, mark size=1.5pt] at (0.2,0) {\pgfuseplotmark{square*}};} \scriptsize~Cosine \quad
  \tikz{\draw[orange, semithick, dashed] (0,0) -- (0.4,0); \node[orange, mark size=1.5pt] at (0.2,0) {\pgfuseplotmark{diamond*}};} \scriptsize~Dot \quad
  \tikz{\draw[red!80, semithick, dashed] (0,0) -- (0.4,0); \node[red!80, mark size=1.5pt] at (0.2,0) {\pgfuseplotmark{triangle*}};} \scriptsize~QNorm \quad
  \tikz{\draw[teal, thick] (0,0) -- (0.4,0); \node[teal, mark size=1.5pt] at (0.2,0) {\pgfuseplotmark{o}};} \scriptsize~DNorm \quad
  \tikz{\draw[magenta, very thick] (0,0) -- (0.4,0); \node[magenta, mark size=1.5pt] at (0.2,0) {\pgfuseplotmark{*}};} \scriptsize~Learnable%
}
\caption{Training curves across different models and data scales. Val NDCG@10 comparison for Contriever and RetroMAE (by training steps) and Qwen3-Base (by epochs) on MS MARCO 82K and 503K.}
\label{fig:training_curves}
\end{figure*}

